How Far Is Document Parsing from Solved? PureDocBench: A Source-Traceable Benchmark across Clean, Degraded, and Real-World Settings

Document parsing models are improving rapidly, but existing benchmarks are still insufficient for a comprehensive evaluation of their capabilities. We introduce PureDocBench, a benchmark with 10 domains, 66 subcategories, and 1,475 pages. Each page has matched Clean, Digital, and Real versions, covering clean renders, simulated degradation, and real capture or sharing conditions. The resulting 4,425 images have source-derived annotations for text, formulas, tables, and reading order, checked through automated validation and human review. Keeping page content and annotations fixed allows direct comparisons across image conditions. We evaluate 58 models, including pipeline-based parsers, end-to-end parsers, and general vision-language models. The best three-track average score is 79.69 out of 100, and the mean across models is 63.84. Scores drop by 3.34 points on Digital and 11.61 points on Real on average, relative to Clean. TeleOCR leads on Clean, GLM-5.3-Flash on Digital, and Gemini 3.6 Flash on Real. The benchmark dataset, source documents, generation tools, and evaluation code are publicly available at https://github.com/zhihengli-casia/PureDocBench.

==> data/case_appendix_01_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8394814768,1.4096774194){\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{0.1605185232\unitlength}{0.0314516129\unitlength}}}}%
\put(0.8108870968,0.6548387097){\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{0.1891129032\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_01.pdf}%
\endgroup%


==> data/case_appendix_02_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8420736990,1.4580645161){\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{0.1579263010\unitlength}{0.0314516129\unitlength}}}}%
\put(0.7407143870,0.6790322581){\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{0.2592856130\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_02.pdf}%
\endgroup%


==> data/case_appendix_03_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8290326518,1.4580645161){\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{0.1709673482\unitlength}{0.0314516129\unitlength}}}}%
\put(0.7965556483,0.6790322581){\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{0.2034443517\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_03.pdf}%
\endgroup%


==> data/case_appendix_04_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8108870968,1.4580645161){\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{0.1891129032\unitlength}{0.0314516129\unitlength}}}}%
\put(0.8472124653,0.6790322581){\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{0.1527875347\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_04.pdf}%
\endgroup%


==> data/case_appendix_05_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8043551537,1.4580645161){\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{0.1956448463\unitlength}{0.0314516129\unitlength}}}}%
\put(0.8160715411,0.6790322581){\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{0.1839284589\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_05.pdf}%
\endgroup%


==> data/case_appendix_06_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8043551537,1.4580645161){\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{0.1956448463\unitlength}{0.0314516129\unitlength}}}}%
\put(0.8160715411,0.6790322581){\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{0.1839284589\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_06.pdf}%
\endgroup%


==> data/case_appendix_07_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8043551537,1.4580645161){\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{0.1956448463\unitlength}{0.0314516129\unitlength}}}}%
\put(0.7965556483,0.6790322581){\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{0.2034443517\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_07.pdf}%
\endgroup%


==> data/case_appendix_08_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.7835831181,1.4580645161){\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{0.2164168819\unitlength}{0.0314516129\unitlength}}}}%
\put(0.8563252111,0.6790322581){\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{0.1436747889\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_08.pdf}%
\endgroup%


==> data/case_appendix_09_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8511864447,1.4580645161){\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{0.1488135553\unitlength}{0.0314516129\unitlength}}}}%
\put(0.7354385868,0.6790322581){\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{0.2645614132\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_09.pdf}%
\endgroup%


==> data/case_appendix_10_links.tex <==
% Generated model-name hyperlink overlay.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\begin{picture}(0,0)%
\put(0.8511864447,1.4580645161){\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{0.1488135553\unitlength}{0.0314516129\unitlength}}}}%
\put(0.8511864447,0.6790322581){\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{0.1488135553\unitlength}{0.0314516129\unitlength}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_case_appendix_10.pdf}%
\endgroup%


==> data/component_heatmap_links.tex <==
% Generated by scripts/draw_component_heatmap.py. Do not edit by hand.
% Uses graphicx + hyperref; preserves the graphic size and baseline.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
% Account for the PDF driver margin at shipout, preventing row overlap.
\def\HeatmapLinkInset{0pt}%
\ifdefined\pdflinkmargin\edef\HeatmapLinkInset{\the\pdflinkmargin}\fi%
\begin{picture}(0,0)%
% paddleocr-vl-1-6-layout-corrected
\put(0.007142857143,0.686428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.166193847656\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% youtu-parsing
\put(0.007142857143,0.665714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.132964564732\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% dotsmocr
\put(0.007142857143,0.645000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.109187011719\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% glm-ocr
\put(0.007142857143,0.624285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.105202287946\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.007142857143,0.603571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.132467564174\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% mineru2-5
\put(0.007142857143,0.582857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.101714564732\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.007142857143,0.562142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.214324428013\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.007142857143,0.541428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.175628138951\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.007142857143,0.520714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.189020996094\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.007142857143,0.500000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.202370256696\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% openocr
\put(0.007142857143,0.479285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.098252999442\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% dolphin-v2
\put(0.007142857143,0.458571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.105193568638\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% teleocr
\put(0.007142857143,0.437857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.091294991629\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% ovisocr2
\put(0.007142857143,0.382857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.102237723214\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% abot-ocr
\put(0.007142857143,0.362142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.104217006138\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.007142857143,0.341428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.123033272879\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.007142857143,0.320714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.137934570313\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.007142857143,0.300000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.128979840960\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.007142857143,0.279285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.128979840960\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.007142857143,0.258571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.153306710379\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% hunyuanocr
\put(0.007142857143,0.237857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.125038713728\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% dots-ocr
\put(0.007142857143,0.217142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.079890136719\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% firered-ocr
\put(0.007142857143,0.196428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.123050711496\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.007142857143,0.175714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.152783551897\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.007142857143,0.155000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.137908412388\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.007142857143,0.134285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.129014718192\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% olmocr-7b
\put(0.007142857143,0.113571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.114139578683\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% ocrverse
\put(0.007142857143,0.092857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.101217564174\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% fd-rl
\put(0.007142857143,0.072142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.074449288504\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.007142857143,0.051428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.141893136161\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.007142857143,0.030714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.119109584263\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.007142857143,0.010000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.154780273438\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.511428571429,0.686428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.123538992746\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.511428571429,0.665714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.173125697545\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.511428571429,0.645000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.163220563616\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.511428571429,0.624285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.123538992746\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.511428571429,0.603571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.181077706473\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.511428571429,0.582857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.181077706473\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.511428571429,0.562142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.163220563616\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.511428571429,0.541428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.123538992746\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.511428571429,0.520714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.114610421317\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.511428571429,0.500000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.114610421317\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.511428571429,0.479285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.114610421317\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.511428571429,0.458571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.128003278460\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.511428571429,0.437857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.130967843192\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.511428571429,0.417142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.130967843192\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.511428571429,0.396428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.130967843192\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.511428571429,0.375714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.255714285714\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.511428571429,0.355000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.135449567522\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.511428571429,0.334285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.142416294643\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.511428571429,0.313571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.142416294643\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.511428571429,0.292857142857){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.146366141183\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.511428571429,0.272142857143){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.135440848214\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% claude-opus-5
\put(0.511428571429,0.251428571429){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.128997279576\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.511428571429,0.230714285714){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.113145577567\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% minimax-m3
\put(0.511428571429,0.210000000000){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.121071428571\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.511428571429,0.189285714286){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.099247000558\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
% step3-vl
\put(0.511428571429,0.168571428571){\kern\HeatmapLinkInset\raisebox{\HeatmapLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.093282993862\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}{\dimexpr 0.019285714286\unitlength-\HeatmapLinkInset-\HeatmapLinkInset\relax}}}}}%
\end{picture}%
\includegraphics[width=\linewidth]{figures/fig_component_heatmap.pdf}%
\endgroup%


==> data/per_category_tables.tex <==
\begin{landscape}
\setlength{\intextsep}{0pt}
{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Academic: three-track component results} (180 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_academic}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Academic component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 86.11 & 0.170 & 81.59 & 93.69 & 0.256 & \textcolor{categoryDrop}{83.90} & 0.210 & 80.41 & 92.25 & 0.292 & \textcolor{categoryDrop}{76.49} & 0.252 & 66.55 & 88.13 & 0.338 & 82.16 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 90.58 & 0.137 & 91.44 & 93.99 & 0.206 & \textcolor{categoryDrop}{89.48} & 0.150 & 90.98 & 92.46 & 0.218 & \textcolor{categoryDrop}{81.44} & 0.210 & 81.71 & 83.60 & 0.248 & 87.17 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & \underline{94.57} & 0.079 & 95.19 & 96.39 & 0.153 & \textcolor{categoryDrop}{92.11} & \underline{0.084} & 91.19 & 93.58 & 0.153 & \textcolor{categoryDrop}{83.92} & 0.155 & 82.05 & 85.22 & 0.196 & 90.20 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 91.87 & 0.114 & 91.79 & 95.25 & 0.202 & \textcolor{categoryDrop}{88.86} & 0.157 & 87.64 & 94.62 & 0.240 & \textcolor{categoryDrop}{81.93} & 0.197 & 76.90 & 88.62 & 0.261 & 87.55 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 93.36 & 0.111 & 93.51 & \textbf{97.68} & 0.155 & \textcolor{categoryDrop}{89.66} & 0.145 & 89.95 & 93.51 & 0.185 & \textcolor{categoryDrop}{83.81} & 0.191 & 82.41 & 88.09 & 0.217 & 88.94 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 93.61 & \textbf{0.075} & 91.20 & \underline{97.09} & 0.139 & \textcolor{categoryDrop}{89.67} & 0.114 & 86.76 & 93.68 & 0.174 & \textcolor{categoryDrop}{82.22} & 0.177 & 80.62 & 83.78 & 0.216 & 88.50 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 90.08 & 0.120 & 86.69 & 95.54 & 0.182 & \textcolor{categoryDrop}{87.49} & 0.127 & 82.99 & 92.16 & 0.191 & \textcolor{categoryDrop}{79.96} & 0.206 & 75.29 & 85.15 & 0.231 & 85.84 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 85.26 & 0.127 & 77.85 & 90.67 & 0.212 & \textcolor{categoryDrop}{82.38} & 0.146 & 74.43 & 87.28 & 0.227 & \textcolor{categoryDrop}{69.81} & 0.252 & 59.41 & 75.20 & 0.319 & 79.15 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 85.79 & 0.127 & 79.65 & 90.43 & 0.212 & \textcolor{categoryDrop}{80.06} & 0.174 & 72.87 & 84.73 & 0.246 & \textcolor{categoryDrop}{67.02} & 0.306 & 61.64 & 70.01 & 0.357 & 77.62 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 39.53 & 0.233 & 41.85 & 0.00 & 0.379 & \textcolor{categoryDrop}{37.00} & 0.285 & 39.51 & 0.00 & 0.401 & \textcolor{categoryDrop}{32.74} & 0.337 & 31.88 & 0.00 & 0.444 & 36.42 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 91.41 & 0.115 & 88.88 & 96.87 & 0.155 & \textcolor{categoryDrop}{86.06} & 0.150 & 80.55 & 92.65 & 0.182 & \textcolor{categoryDrop}{66.88} & 0.292 & 57.28 & 72.52 & 0.296 & 81.45 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \textbf{94.59} & \underline{0.077} & 94.59 & 96.83 & \textbf{0.101} & \textcolor{categoryDrop}{91.24} & 0.104 & 90.57 & 93.58 & \textbf{0.119} & \textcolor{categoryDrop}{84.96} & 0.182 & 82.29 & 90.77 & \underline{0.194} & 90.26 \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & 93.89 & 0.078 & 93.46 & 95.98 & \underline{0.137} & \textcolor{categoryDrop}{92.82} & \textbf{0.083} & 91.88 & 94.91 & \underline{0.143} & \textcolor{categoryDrop}{85.58} & 0.152 & 84.76 & 87.18 & 0.206 & 90.76 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 92.52 & 0.109 & 92.42 & 96.00 & 0.212 & \textcolor{categoryDrop}{91.38} & 0.116 & 90.43 & 95.31 & 0.229 & \textcolor{categoryDrop}{82.41} & 0.187 & 80.93 & 84.98 & 0.288 & 88.77 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 84.86 & 0.176 & 85.76 & 86.44 & 0.216 & \textcolor{categoryDrop}{77.31} & 0.237 & 77.19 & 78.40 & 0.270 & \textcolor{categoryDrop}{75.64} & 0.261 & 76.72 & 76.31 & 0.281 & 79.27 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 91.30 & 0.086 & 91.17 & 91.29 & 0.148 & \textcolor{categoryDrop}{87.04} & 0.116 & 84.87 & 87.88 & 0.182 & \textcolor{categoryDrop}{74.90} & 0.218 & 70.11 & 76.37 & 0.246 & 84.41 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 94.11 & 0.081 & 93.98 & 96.42 & 0.150 & \textcolor{categoryDrop}{\underline{93.60}} & 0.096 & 94.15 & \underline{96.24} & 0.156 & \textcolor{categoryDrop}{89.06} & 0.148 & 91.41 & 90.52 & 0.195 & \underline{92.26} \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 94.23 & 0.093 & 95.04 & 96.94 & 0.155 & \textcolor{categoryDrop}{93.25} & 0.103 & 93.67 & \textbf{96.37} & 0.165 & \textcolor{categoryDrop}{85.24} & 0.169 & 85.55 & 87.08 & 0.222 & 90.91 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 89.64 & 0.124 & 90.33 & 90.94 & 0.199 & \textcolor{categoryDrop}{89.48} & 0.120 & 90.56 & 89.87 & 0.192 & \textcolor{categoryDrop}{82.54} & 0.175 & 81.99 & 83.12 & 0.238 & 87.22 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 89.65 & 0.117 & 90.64 & 90.03 & 0.194 & \textcolor{categoryDrop}{87.35} & 0.123 & 85.89 & 88.46 & 0.189 & \textcolor{categoryDrop}{78.31} & 0.191 & 77.26 & 76.73 & 0.251 & 85.10 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 91.96 & 0.095 & 93.22 & 92.19 & 0.158 & \textcolor{categoryDrop}{87.03} & 0.118 & 84.88 & 88.05 & 0.181 & \textcolor{categoryDrop}{79.47} & 0.187 & 77.50 & 79.60 & 0.220 & 86.15 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 89.64 & 0.133 & 92.71 & 89.52 & 0.224 & \textcolor{categoryDrop}{88.66} & 0.149 & 89.57 & 91.27 & 0.234 & \textcolor{categoryDrop}{83.95} & 0.186 & 85.91 & 84.57 & 0.251 & 87.42 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 84.85 & 0.121 & 78.98 & 87.65 & 0.194 & \textcolor{categoryDrop}{79.81} & 0.150 & 73.97 & 80.47 & 0.222 & \textcolor{categoryDrop}{65.88} & 0.400 & 66.75 & 70.93 & 0.312 & 76.85 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 60.39 & 0.292 & 59.78 & 50.55 & 0.384 & \textcolor{categoryDrop}{56.78} & 0.292 & 55.90 & 43.63 & 0.380 & \textcolor{categoryDrop}{40.22} & 0.414 & 38.75 & 23.26 & 0.501 & 52.46 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 89.53 & 0.177 & 92.35 & 93.94 & 0.220 & \textcolor{categoryDrop}{88.35} & 0.193 & 92.61 & 91.74 & 0.226 & \textcolor{categoryDrop}{82.78} & 0.230 & 86.20 & 85.13 & 0.263 & 86.89 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 83.44 & 0.272 & 94.18 & 83.28 & 0.281 & \textcolor{categoryDrop}{81.79} & 0.274 & 92.03 & 80.71 & 0.279 & \textcolor{categoryDrop}{74.19} & 0.331 & 83.79 & 71.84 & 0.325 & 79.81 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 92.57 & 0.120 & 93.11 & 96.61 & 0.162 & \textcolor{categoryDrop}{91.79} & 0.122 & 92.06 & 95.53 & 0.166 & \textcolor{categoryDrop}{85.23} & 0.171 & 84.56 & 88.25 & 0.206 & 89.86 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 93.07 & 0.091 & 92.80 & 95.48 & 0.147 & \textcolor{categoryDrop}{92.24} & 0.101 & 92.13 & 94.66 & 0.151 & \textcolor{categoryDrop}{86.61} & 0.154 & 88.41 & 86.81 & \textbf{0.187} & 90.64 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 84.38 & 0.134 & 78.71 & 87.86 & 0.216 & \textcolor{categoryGain}{84.94} & 0.126 & 78.68 & 88.73 & 0.213 & \textcolor{categoryDrop}{73.62} & 0.223 & 66.92 & 76.23 & 0.279 & 80.98 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 55.85 & 0.385 & 50.45 & 55.55 & 0.428 & \textcolor{categoryDrop}{52.65} & 0.402 & 48.68 & 49.51 & 0.427 & \textcolor{categoryDrop}{46.57} & 0.466 & 47.11 & 39.19 & 0.445 & 51.69 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 94.18 & 0.095 & 95.25 & 96.79 & 0.159 & \textcolor{categoryDrop}{92.44} & 0.111 & 92.34 & 96.07 & 0.171 & \textcolor{categoryDrop}{87.58} & 0.147 & 88.90 & 88.50 & 0.222 & 91.40 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 88.58 & 0.151 & 89.44 & 91.36 & 0.257 & \textcolor{categoryDrop}{87.37} & 0.176 & 90.69 & 88.97 & 0.277 & \textcolor{categoryDrop}{82.85} & 0.214 & 86.73 & 83.21 & 0.266 & 86.26 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 88.30 & 0.158 & 90.08 & 90.63 & 0.243 & \textcolor{categoryDrop}{87.01} & 0.172 & 89.52 & 88.73 & 0.223 & \textcolor{categoryDrop}{81.15} & 0.213 & 84.87 & 79.93 & 0.270 & 85.48 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 87.67 & 0.159 & 90.03 & 88.92 & 0.230 & \textcolor{categoryDrop}{87.44} & 0.152 & 89.42 & 88.15 & 0.220 & \textcolor{categoryDrop}{80.47} & 0.210 & 80.30 & 82.15 & 0.246 & 85.19 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 85.19 & 0.123 & 94.28 & 73.61 & 0.187 & \textcolor{categoryDrop}{81.56} & 0.141 & 95.28 & 63.54 & 0.206 & \textcolor{categoryDrop}{76.10} & 0.149 & 92.06 & 51.16 & 0.227 & 80.95 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 90.99 & 0.132 & 92.82 & 93.39 & 0.242 & \textcolor{categoryGain}{\textbf{94.08}} & \textbf{0.083} & \textbf{95.50} & 94.98 & 0.189 & \textcolor{categoryDrop}{\underline{90.30}} & \textbf{0.121} & 92.17 & 90.80 & 0.224 & 91.79 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 80.32 & 0.121 & 93.67 & 59.36 & 0.237 & \textcolor{categoryDrop}{78.64} & 0.141 & 92.59 & 57.42 & 0.245 & \textcolor{categoryDrop}{76.18} & 0.167 & 91.07 & 54.20 & 0.260 & 78.38 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 85.41 & 0.114 & 94.34 & 73.28 & 0.192 & \textcolor{categoryDrop}{83.46} & 0.114 & 94.69 & 67.03 & 0.200 & \textcolor{categoryDrop}{82.54} & 0.137 & 90.26 & 71.04 & 0.208 & 83.80 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 91.55 & 0.128 & 93.80 & 93.69 & 0.198 & \textcolor{categoryGain}{91.61} & 0.124 & \underline{95.47} & 91.74 & 0.211 & \textcolor{categoryDrop}{86.35} & 0.167 & 88.54 & 87.23 & 0.246 & 89.84 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 91.34 & 0.109 & 94.60 & 90.30 & 0.194 & \textcolor{categoryDrop}{90.43} & 0.107 & 93.84 & 88.18 & 0.205 & \textcolor{categoryDrop}{85.67} & 0.186 & 90.68 & 84.91 & 0.280 & 89.15 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 82.83 & 0.232 & 89.00 & 82.75 & 0.361 & \textcolor{categoryGain}{84.20} & 0.218 & 90.53 & 83.85 & 0.347 & \textcolor{categoryDrop}{78.35} & 0.255 & 83.02 & 77.53 & 0.347 & 81.79 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 81.23 & 0.243 & 90.67 & 77.32 & 0.385 & \textcolor{categoryDrop}{78.50} & 0.256 & 85.79 & 75.33 & 0.386 & \textcolor{categoryDrop}{70.35} & 0.325 & 76.50 & 67.02 & 0.423 & 76.69 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 91.31 & 0.118 & 92.96 & 92.79 & 0.224 & \textcolor{categoryDrop}{89.66} & 0.124 & 90.27 & 91.15 & 0.230 & \textcolor{categoryDrop}{85.58} & 0.181 & 90.49 & 84.39 & 0.264 & 88.85 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 87.60 & 0.181 & 93.68 & 87.18 & 0.294 & \textcolor{categoryGain}{88.52} & 0.172 & 93.32 & 89.41 & 0.288 & \textcolor{categoryDrop}{79.17} & 0.249 & 84.09 & 78.32 & 0.336 & 85.10 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 85.81 & 0.202 & 94.31 & 83.29 & 0.318 & \textcolor{categoryDrop}{84.80} & 0.209 & 91.51 & 83.80 & 0.327 & \textcolor{categoryDrop}{75.11} & 0.296 & 83.97 & 71.01 & 0.382 & 81.91 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 81.02 & 0.223 & 81.50 & 83.86 & 0.317 & \textcolor{categoryDrop}{78.93} & 0.247 & 79.28 & 82.21 & 0.306 & \textcolor{categoryDrop}{66.78} & 0.366 & 70.63 & 66.30 & 0.393 & 75.57 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 93.97 & 0.092 & \textbf{95.66} & 95.44 & 0.190 & \textcolor{categoryDrop}{93.40} & 0.096 & 95.06 & 94.70 & 0.201 & \textcolor{categoryDrop}{89.94} & 0.144 & \underline{92.61} & 91.60 & 0.221 & \textbf{92.43} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 84.98 & 0.155 & 85.16 & 85.25 & 0.225 & \textcolor{categoryDrop}{81.34} & 0.190 & 80.55 & 82.43 & 0.247 & \textcolor{categoryDrop}{69.47} & 0.302 & 68.98 & 69.63 & 0.327 & 78.60 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 83.43 & 0.161 & 80.26 & 86.17 & 0.226 & \textcolor{categoryDrop}{80.75} & 0.180 & 76.46 & 83.80 & 0.232 & \textcolor{categoryDrop}{66.46} & 0.330 & 65.30 & 67.10 & 0.346 & 76.88 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 92.64 & 0.101 & 94.23 & 93.78 & 0.217 & \textcolor{categoryDrop}{92.40} & 0.109 & 94.19 & 93.95 & 0.227 & \textcolor{categoryDrop}{\textbf{91.53}} & \textbf{0.121} & \textbf{94.41} & \underline{92.27} & 0.204 & 92.19 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 80.77 & 0.215 & 85.81 & 77.94 & 0.268 & \textcolor{categoryGain}{80.88} & 0.213 & 83.34 & 80.59 & 0.275 & \textcolor{categoryGain}{89.82} & 0.158 & \underline{92.61} & \textbf{92.65} & 0.233 & 83.82 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 93.58 & 0.103 & \underline{95.29} & 95.73 & 0.245 & \textcolor{categoryDrop}{92.36} & 0.108 & 94.37 & 93.48 & 0.251 & \textcolor{categoryDrop}{90.03} & \underline{0.134} & 92.43 & 91.03 & 0.271 & 91.99 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 75.69 & 0.299 & 82.66 & 74.29 & 0.373 & \textcolor{categoryDrop}{71.99} & 0.331 & 77.89 & 71.20 & 0.392 & \textcolor{categoryDrop}{66.78} & 0.379 & 70.45 & 67.83 & 0.417 & 71.49 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Education: three-track component results} (138 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_education}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Education component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 67.93 & 0.436 & 65.51 & 81.90 & 0.568 & \textcolor{categoryDrop}{60.38} & 0.518 & 59.97 & 72.99 & 0.621 & \textcolor{categoryDrop}{53.90} & 0.543 & 50.06 & 65.89 & 0.642 & 60.73 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 81.19 & 0.240 & 81.59 & 85.98 & 0.386 & \textcolor{categoryDrop}{76.55} & 0.273 & 76.08 & 80.92 & 0.405 & \textcolor{categoryDrop}{59.23} & 0.414 & 56.95 & 62.11 & 0.459 & 72.32 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 84.97 & 0.172 & 84.44 & 87.68 & 0.276 & \textcolor{categoryDrop}{80.71} & 0.214 & 81.15 & 82.38 & 0.299 & \textcolor{categoryDrop}{64.75} & 0.343 & 65.79 & 62.72 & 0.411 & 76.81 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 76.00 & 0.293 & 73.14 & 84.18 & 0.455 & \textcolor{categoryDrop}{69.63} & 0.384 & 66.80 & 80.47 & 0.517 & \textcolor{categoryDrop}{65.40} & 0.411 & 65.65 & 71.62 & 0.534 & 70.34 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 85.13 & 0.214 & 84.26 & \textbf{92.55} & 0.320 & \textcolor{categoryDrop}{80.19} & 0.274 & 81.25 & 86.68 & 0.358 & \textcolor{categoryDrop}{65.23} & 0.392 & 61.61 & 73.29 & 0.453 & 76.85 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 84.16 & 0.173 & 83.41 & 86.40 & 0.301 & \textcolor{categoryDrop}{79.04} & 0.243 & 81.39 & 80.06 & 0.338 & \textcolor{categoryDrop}{62.13} & 0.399 & 61.72 & 64.63 & 0.458 & 75.11 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 75.06 & 0.315 & 75.24 & 81.41 & 0.383 & \textcolor{categoryDrop}{71.24} & 0.357 & 73.20 & 76.21 & 0.413 & \textcolor{categoryDrop}{60.83} & 0.457 & 62.10 & 66.11 & 0.460 & 69.04 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 73.06 & 0.291 & 68.58 & 79.64 & 0.441 & \textcolor{categoryDrop}{69.04} & 0.338 & 69.12 & 71.75 & 0.465 & \textcolor{categoryDrop}{53.95} & 0.490 & 56.52 & 54.34 & 0.557 & 65.35 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 68.27 & 0.309 & 57.72 & 77.99 & 0.462 & \textcolor{categoryDrop}{64.61} & 0.372 & 60.92 & 70.14 & 0.488 & \textcolor{categoryDrop}{47.65} & 0.557 & 49.24 & 49.46 & 0.582 & 60.18 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 34.53 & 0.391 & 42.75 & -0.02 & 0.545 & \textcolor{categoryDrop}{32.53} & 0.455 & 43.09 & 0.00 & 0.591 & \textcolor{categoryDrop}{26.57} & 0.531 & 32.80 & 0.00 & 0.637 & 31.21 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 79.98 & 0.275 & 81.31 & 86.13 & 0.354 & \textcolor{categoryDrop}{70.66} & 0.379 & 72.11 & 77.77 & 0.418 & \textcolor{categoryDrop}{53.27} & 0.492 & 53.26 & 55.79 & 0.498 & 67.97 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & 84.75 & 0.174 & 83.61 & 88.08 & \textbf{0.195} & \textcolor{categoryDrop}{78.67} & 0.250 & 78.52 & 82.45 & \underline{0.283} & \textcolor{categoryDrop}{66.20} & 0.411 & 66.40 & 73.27 & 0.398 & 76.54 \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & \underline{87.35} & \textbf{0.125} & 83.99 & 90.52 & \underline{0.225} & \textcolor{categoryDrop}{81.09} & \textbf{0.183} & 78.10 & 83.42 & \textbf{0.271} & \textcolor{categoryDrop}{66.96} & 0.352 & 68.11 & 67.93 & 0.401 & 78.47 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 84.30 & 0.198 & 85.31 & 87.39 & 0.361 & \textcolor{categoryDrop}{78.83} & 0.237 & 79.03 & 81.11 & 0.394 & \textcolor{categoryDrop}{60.98} & 0.409 & 61.64 & 62.17 & 0.519 & 74.70 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 65.60 & 0.397 & 74.89 & 61.63 & 0.482 & \textcolor{categoryDrop}{57.76} & 0.482 & 68.55 & 52.90 & 0.521 & \textcolor{categoryDrop}{50.83} & 0.510 & 54.28 & 49.24 & 0.533 & 58.06 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 76.50 & 0.249 & 78.48 & 75.88 & 0.360 & \textcolor{categoryDrop}{66.44} & 0.334 & 66.73 & 66.02 & 0.412 & \textcolor{categoryDrop}{53.63} & 0.478 & 56.47 & 52.26 & 0.505 & 65.52 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 85.75 & 0.169 & 84.05 & 90.11 & 0.279 & \textcolor{categoryDrop}{\underline{84.92}} & \underline{0.190} & 84.44 & \underline{89.29} & 0.301 & \textcolor{categoryDrop}{70.10} & 0.337 & 71.47 & 72.56 & \underline{0.364} & 80.26 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 85.50 & 0.178 & 85.18 & 89.12 & 0.289 & \textcolor{categoryDrop}{82.25} & 0.230 & 83.75 & 85.98 & 0.331 & \textcolor{categoryDrop}{67.11} & 0.367 & 67.62 & 70.45 & 0.422 & 78.28 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 79.63 & 0.227 & 83.15 & 78.45 & 0.385 & \textcolor{categoryDrop}{74.26} & 0.277 & 75.49 & 74.94 & 0.407 & \textcolor{categoryDrop}{62.78} & 0.401 & 66.53 & 61.93 & 0.496 & 72.22 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 75.17 & 0.279 & 78.33 & 75.08 & 0.377 & \textcolor{categoryDrop}{70.88} & 0.318 & 75.02 & 69.47 & 0.404 & \textcolor{categoryDrop}{55.12} & 0.441 & 54.92 & 54.57 & 0.492 & 67.06 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 80.59 & 0.223 & 79.84 & 84.22 & 0.358 & \textcolor{categoryDrop}{71.90} & 0.306 & 72.74 & 73.55 & 0.421 & \textcolor{categoryDrop}{59.79} & 0.405 & 60.88 & 58.96 & 0.471 & 70.76 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 79.05 & 0.309 & 86.28 & 81.73 & 0.394 & \textcolor{categoryDrop}{78.63} & 0.329 & 87.78 & 81.04 & 0.407 & \textcolor{categoryDrop}{60.70} & 0.456 & 65.90 & 61.80 & 0.504 & 72.79 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 64.28 & 0.351 & 66.91 & 61.04 & 0.468 & \textcolor{categoryDrop}{53.74} & 0.436 & 55.67 & 49.18 & 0.513 & \textcolor{categoryDrop}{42.59} & 0.627 & 46.30 & 44.21 & 0.591 & 53.54 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 43.40 & 0.478 & 49.65 & 28.38 & 0.551 & \textcolor{categoryDrop}{35.40} & 0.568 & 41.99 & 20.99 & 0.613 & \textcolor{categoryDrop}{33.16} & 0.636 & 41.91 & 21.19 & 0.665 & 37.32 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 81.44 & 0.287 & 82.22 & 90.84 & 0.335 & \textcolor{categoryDrop}{76.98} & 0.325 & 78.09 & 85.38 & 0.362 & \textcolor{categoryDrop}{60.85} & 0.450 & 61.24 & 66.29 & 0.452 & 73.09 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 73.97 & 0.387 & 85.87 & 74.70 & 0.466 & \textcolor{categoryDrop}{67.32} & 0.447 & 80.64 & 66.01 & 0.513 & \textcolor{categoryDrop}{51.18} & 0.563 & 60.82 & 49.03 & 0.600 & 64.16 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 84.43 & 0.227 & 84.77 & 91.17 & 0.338 & \textcolor{categoryDrop}{82.50} & 0.256 & 83.81 & 89.28 & 0.361 & \textcolor{categoryDrop}{67.04} & 0.384 & 66.20 & 73.36 & 0.436 & 77.99 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 86.79 & 0.173 & 86.47 & \underline{91.24} & 0.294 & \textcolor{categoryDrop}{84.87} & 0.195 & 85.54 & 88.57 & 0.318 & \textcolor{categoryDrop}{69.75} & 0.324 & 66.95 & 74.67 & 0.379 & 80.47 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 70.91 & 0.289 & 58.86 & 82.80 & 0.374 & \textcolor{categoryDrop}{70.31} & 0.314 & 64.41 & 77.93 & 0.393 & \textcolor{categoryDrop}{52.17} & 0.475 & 45.55 & 58.44 & 0.492 & 64.46 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 46.06 & 0.469 & 44.50 & 40.57 & 0.501 & \textcolor{categoryDrop}{43.68} & 0.498 & 45.17 & 35.68 & 0.514 & \textcolor{categoryDrop}{34.24} & 0.600 & 37.75 & 24.94 & 0.559 & 41.33 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & \textbf{87.84} & \underline{0.166} & 89.04 & 91.05 & 0.290 & \textcolor{categoryDrop}{84.77} & 0.210 & 87.83 & 87.51 & 0.333 & \textcolor{categoryDrop}{75.47} & \underline{0.267} & 76.97 & 76.17 & 0.377 & \underline{82.69} \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 80.72 & 0.274 & 89.30 & 80.24 & 0.386 & \textcolor{categoryDrop}{78.67} & 0.295 & 88.97 & 76.54 & 0.396 & \textcolor{categoryDrop}{64.29} & 0.435 & 73.10 & 63.24 & 0.490 & 74.56 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 77.88 & 0.305 & 88.77 & 75.38 & 0.400 & \textcolor{categoryDrop}{75.77} & 0.323 & 83.48 & 76.13 & 0.418 & \textcolor{categoryDrop}{61.26} & 0.458 & 70.59 & 58.99 & 0.505 & 71.64 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 78.64 & 0.291 & 83.61 & 81.39 & 0.398 & \textcolor{categoryDrop}{74.72} & 0.338 & 80.21 & 77.77 & 0.438 & \textcolor{categoryDrop}{60.48} & 0.456 & 62.28 & 64.74 & 0.512 & 71.28 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 78.27 & 0.230 & 87.13 & 70.67 & 0.350 & \textcolor{categoryGain}{79.16} & 0.228 & 88.25 & 72.03 & 0.359 & \textcolor{categoryDrop}{70.98} & 0.275 & 82.05 & 58.37 & 0.387 & 76.14 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 85.37 & 0.220 & 89.60 & 88.48 & 0.373 & \textcolor{categoryDrop}{84.85} & 0.233 & \underline{90.37} & 87.46 & 0.383 & \textcolor{categoryDrop}{76.53} & 0.287 & 80.88 & 77.41 & 0.404 & 82.25 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 77.80 & 0.233 & 88.16 & 68.56 & 0.383 & \textcolor{categoryDrop}{76.88} & 0.235 & 88.17 & 66.00 & 0.382 & \textcolor{categoryDrop}{70.71} & 0.314 & 81.12 & 62.42 & 0.418 & 75.13 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 84.78 & 0.191 & 89.89 & 83.58 & 0.332 & \textcolor{categoryDrop}{83.41} & 0.193 & 88.19 & 81.36 & 0.340 & \textcolor{categoryDrop}{76.33} & \textbf{0.260} & 79.55 & 75.41 & \textbf{0.356} & 81.51 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 83.44 & 0.234 & 89.31 & 84.46 & 0.370 & \textcolor{categoryDrop}{80.70} & 0.280 & 86.89 & 83.20 & 0.406 & \textcolor{categoryDrop}{73.15} & 0.315 & 81.53 & 69.44 & 0.408 & 79.10 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 82.35 & 0.256 & 89.39 & 83.25 & 0.405 & \textcolor{categoryDrop}{81.67} & 0.261 & 88.13 & 82.95 & 0.413 & \textcolor{categoryDrop}{69.97} & 0.371 & 78.40 & 68.63 & 0.468 & 78.00 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 76.00 & 0.312 & 82.19 & 77.04 & 0.442 & \textcolor{categoryDrop}{73.54} & 0.349 & 79.32 & 76.13 & 0.461 & \textcolor{categoryDrop}{59.06} & 0.470 & 68.34 & 55.88 & 0.527 & 69.53 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 71.30 & 0.368 & 80.70 & 69.95 & 0.504 & \textcolor{categoryGain}{71.60} & 0.371 & 79.21 & 72.71 & 0.517 & \textcolor{categoryDrop}{51.73} & 0.506 & 57.01 & 48.81 & 0.574 & 64.88 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 83.17 & 0.228 & 89.85 & 82.45 & 0.407 & \textcolor{categoryDrop}{81.84} & 0.242 & 87.91 & 81.84 & 0.405 & \textcolor{categoryDrop}{67.83} & 0.361 & 73.62 & 66.02 & 0.474 & 77.61 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 82.97 & 0.229 & \underline{90.26} & 81.56 & 0.394 & \textcolor{categoryDrop}{81.41} & 0.251 & 90.19 & 79.13 & 0.414 & \textcolor{categoryDrop}{65.38} & 0.397 & 74.26 & 61.57 & 0.472 & 76.59 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 77.42 & 0.283 & 84.29 & 76.32 & 0.459 & \textcolor{categoryDrop}{77.30} & 0.300 & 86.06 & 75.82 & 0.467 & \textcolor{categoryDrop}{59.70} & 0.425 & 67.77 & 53.78 & 0.524 & 71.47 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 56.89 & 0.558 & 69.80 & 56.70 & 0.591 & \textcolor{categoryGain}{58.44} & 0.560 & 74.20 & 57.14 & 0.595 & \textcolor{categoryDrop}{44.30} & 0.667 & 57.94 & 41.71 & 0.668 & 53.21 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 87.01 & 0.203 & \textbf{90.47} & 90.81 & 0.337 & \textcolor{categoryDrop}{\textbf{86.55}} & 0.208 & \textbf{90.79} & \textbf{89.67} & 0.361 & \textcolor{categoryDrop}{77.25} & 0.319 & 83.44 & 80.20 & 0.411 & \textbf{83.60} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 71.15 & 0.335 & 76.79 & 70.12 & 0.424 & \textcolor{categoryDrop}{65.07} & 0.395 & 70.03 & 64.63 & 0.470 & \textcolor{categoryDrop}{49.19} & 0.546 & 54.36 & 47.80 & 0.568 & 61.80 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 62.75 & 0.424 & 73.00 & 57.60 & 0.482 & \textcolor{categoryDrop}{59.86} & 0.459 & 70.30 & 55.20 & 0.488 & \textcolor{categoryDrop}{43.25} & 0.587 & 48.38 & 40.04 & 0.585 & 55.29 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 84.44 & 0.238 & 89.86 & 87.25 & 0.383 & \textcolor{categoryDrop}{84.19} & 0.246 & 89.37 & 87.80 & 0.371 & \textcolor{categoryDrop}{\underline{78.81}} & 0.294 & \underline{84.56} & \underline{81.27} & 0.408 & 82.48 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 76.67 & 0.253 & 77.10 & 78.23 & 0.358 & \textcolor{categoryGain}{76.85} & 0.273 & 81.18 & 76.72 & 0.378 & \textcolor{categoryGain}{77.80} & 0.310 & 81.87 & \textbf{82.54} & 0.409 & 77.11 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 82.72 & 0.263 & 86.32 & 88.14 & 0.430 & \textcolor{categoryGain}{83.39} & 0.265 & 88.94 & 87.72 & 0.428 & \textcolor{categoryDrop}{\textbf{78.91}} & 0.280 & \textbf{87.02} & 77.74 & 0.408 & 81.67 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 62.77 & 0.472 & 74.89 & 60.65 & 0.519 & \textcolor{categoryGain}{64.89} & 0.453 & 81.51 & 58.48 & 0.531 & \textcolor{categoryDrop}{52.08} & 0.569 & 65.27 & 47.92 & 0.594 & 59.91 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Legal and Government: three-track component results} (151 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_legal_gov}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Legal\_Gov component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 55.18 & 0.284 & 0.00 & 93.96 & 0.422 & \textcolor{categoryDrop}{50.29} & 0.339 & 0.00 & 84.76 & 0.459 & \textcolor{categoryDrop}{52.58} & 0.361 & 6.05 & 87.75 & 0.453 & 52.68 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 90.68 & 0.175 & \underline{98.95} & 90.58 & 0.247 & \textcolor{categoryDrop}{86.68} & 0.178 & 94.85 & 83.01 & 0.260 & \textcolor{categoryDrop}{55.87} & 0.182 & 6.05 & 79.78 & 0.228 & 77.74 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & \textbf{94.48} & 0.093 & \textbf{100.00} & 92.71 & 0.194 & \textcolor{categoryDrop}{\underline{92.09}} & \underline{0.108} & \textbf{100.00} & 87.01 & 0.200 & \textcolor{categoryDrop}{57.80} & 0.147 & 6.05 & 82.03 & 0.242 & 81.46 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 60.86 & 0.204 & 13.75 & 89.29 & 0.327 & \textcolor{categoryGain}{70.27} & 0.255 & 51.80 & 84.46 & 0.380 & \textcolor{categoryGain}{61.20} & 0.275 & 23.25 & 87.84 & 0.373 & 64.11 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 91.82 & 0.157 & 96.15 & 94.96 & 0.176 & \textcolor{categoryDrop}{87.65} & 0.188 & 92.50 & 89.26 & 0.192 & \textcolor{categoryDrop}{58.48} & 0.251 & 11.60 & 88.92 & 0.250 & 79.32 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 92.39 & 0.093 & 92.50 & 93.94 & 0.157 & \textcolor{categoryDrop}{85.24} & 0.137 & 87.30 & 82.10 & 0.199 & \textcolor{categoryDrop}{59.32} & 0.214 & 16.65 & 82.71 & 0.246 & 78.98 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 86.99 & 0.199 & 90.90 & 89.93 & 0.269 & \textcolor{categoryDrop}{62.73} & 0.189 & 24.25 & 82.83 & 0.264 & \textcolor{categoryDrop}{62.04} & 0.257 & 30.10 & 81.72 & 0.281 & 70.59 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 58.72 & 0.202 & 10.10 & 86.29 & 0.313 & \textcolor{categoryGain}{81.34} & 0.265 & 92.55 & 78.03 & 0.359 & \textcolor{categoryDrop}{51.56} & 0.327 & 12.80 & 74.55 & 0.413 & 63.87 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 56.85 & 0.225 & 7.60 & 85.41 & 0.334 & \textcolor{categoryGain}{70.58} & 0.283 & 62.60 & 77.42 & 0.371 & \textcolor{categoryDrop}{47.65} & 0.354 & 3.05 & 75.28 & 0.418 & 58.36 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 33.93 & 0.307 & 32.45 & 0.00 & 0.355 & \textcolor{categoryDrop}{32.63} & 0.333 & 31.15 & 0.00 & 0.369 & \textcolor{categoryDrop}{23.03} & 0.370 & 6.05 & 0.00 & 0.389 & 29.86 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 88.93 & 0.186 & 95.65 & 89.77 & 0.226 & \textcolor{categoryDrop}{84.69} & 0.222 & 93.50 & 82.76 & 0.246 & \textcolor{categoryDrop}{53.31} & 0.402 & 34.80 & 65.30 & 0.396 & 75.64 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & 64.68 & \textbf{0.059} & 3.45 & \underline{96.45} & \textbf{0.087} & \textcolor{categoryGain}{69.29} & 0.121 & 32.30 & 87.64 & \textbf{0.129} & \textcolor{categoryDrop}{61.51} & 0.190 & 15.70 & 87.82 & \textbf{0.183} & 65.16 \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & \underline{94.13} & \underline{0.089} & 94.80 & \textbf{96.47} & \underline{0.145} & \textcolor{categoryDrop}{90.48} & \textbf{0.095} & 88.00 & \underline{92.92} & \underline{0.146} & \textcolor{categoryDrop}{63.73} & 0.151 & 17.80 & 88.48 & \underline{0.187} & 82.78 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 89.35 & 0.129 & 88.00 & 92.98 & 0.294 & \textcolor{categoryDrop}{86.06} & 0.165 & 88.00 & 86.73 & 0.325 & \textcolor{categoryDrop}{61.85} & 0.182 & 18.10 & 85.67 & 0.326 & 79.09 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 80.15 & 0.177 & 77.90 & 80.27 & 0.232 & \textcolor{categoryDrop}{73.85} & 0.256 & 76.80 & 70.37 & 0.291 & \textcolor{categoryDrop}{50.33} & 0.293 & 11.20 & 69.08 & 0.316 & 68.11 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 90.41 & 0.116 & 90.95 & 91.86 & 0.176 & \textcolor{categoryDrop}{83.29} & 0.159 & 85.55 & 80.24 & 0.213 & \textcolor{categoryDrop}{55.90} & 0.234 & 11.80 & 79.29 & 0.248 & 76.53 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 91.15 & 0.136 & 91.40 & 95.64 & 0.257 & \textcolor{categoryDrop}{90.21} & 0.146 & 92.50 & 92.75 & 0.259 & \textcolor{categoryDrop}{60.20} & 0.164 & 6.05 & 90.96 & 0.269 & 80.52 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 89.28 & 0.171 & 92.50 & 92.44 & 0.286 & \textcolor{categoryDrop}{88.85} & 0.167 & 92.50 & 90.79 & 0.275 & \textcolor{categoryDrop}{57.74} & 0.209 & 6.05 & 88.04 & 0.302 & 78.63 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 86.53 & 0.141 & 87.90 & 85.75 & 0.256 & \textcolor{categoryDrop}{83.08} & 0.150 & 85.65 & 78.54 & 0.270 & \textcolor{categoryDrop}{52.13} & 0.212 & 0.00 & 77.64 & 0.308 & 73.91 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 86.90 & 0.126 & 89.05 & 84.25 & 0.213 & \textcolor{categoryDrop}{83.91} & 0.149 & 90.15 & 76.51 & 0.239 & \textcolor{categoryDrop}{52.32} & 0.246 & 10.15 & 71.45 & 0.286 & 74.38 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 89.64 & 0.134 & 90.30 & 92.07 & 0.213 & \textcolor{categoryDrop}{86.63} & 0.184 & 90.30 & 88.03 & 0.273 & \textcolor{categoryDrop}{55.48} & 0.222 & 9.10 & 79.54 & 0.299 & 77.25 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 56.18 & 0.197 & 0.00 & 88.21 & 0.245 & \textcolor{categoryDrop}{53.85} & 0.217 & 0.00 & 83.31 & 0.249 & \textcolor{categoryDrop}{51.14} & 0.287 & 4.70 & 77.42 & 0.297 & 53.72 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 71.10 & 0.166 & 45.90 & 83.95 & 0.270 & \textcolor{categoryDrop}{64.93} & 0.218 & 48.90 & 67.70 & 0.320 & \textcolor{categoryDrop}{47.14} & 0.424 & 14.85 & 68.95 & 0.364 & 61.06 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 39.75 & 0.322 & 3.85 & 47.57 & 0.408 & \textcolor{categoryDrop}{36.34} & 0.316 & 3.55 & 37.08 & 0.371 & \textcolor{categoryDrop}{31.52} & 0.383 & 5.00 & 27.81 & 0.402 & 35.87 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 89.15 & 0.175 & 94.80 & 90.11 & 0.218 & \textcolor{categoryDrop}{86.56} & 0.177 & 94.80 & 82.53 & 0.232 & \textcolor{categoryDrop}{56.14} & 0.219 & 9.40 & 80.92 & 0.251 & 77.28 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 82.65 & 0.240 & 94.80 & 77.20 & 0.344 & \textcolor{categoryDrop}{79.46} & 0.269 & 94.80 & 70.43 & 0.358 & \textcolor{categoryDrop}{45.27} & 0.326 & 0.00 & 68.44 & 0.397 & 69.13 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 91.09 & 0.207 & \textbf{100.00} & 93.97 & 0.260 & \textcolor{categoryDrop}{89.11} & 0.221 & \textbf{100.00} & 89.39 & 0.270 & \textcolor{categoryDrop}{58.43} & 0.207 & 8.00 & 87.98 & 0.270 & 79.54 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 93.54 & 0.130 & \textbf{100.00} & 93.68 & 0.201 & \textcolor{categoryDrop}{\textbf{92.58}} & 0.139 & \textbf{100.00} & 91.61 & 0.212 & \textcolor{categoryDrop}{58.47} & 0.155 & 3.15 & 87.78 & 0.211 & 81.53 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 88.43 & 0.120 & 90.30 & 87.00 & 0.181 & \textcolor{categoryDrop}{84.45} & 0.163 & 90.30 & 79.34 & 0.219 & \textcolor{categoryDrop}{51.68} & 0.221 & 0.00 & 77.11 & 0.234 & 74.85 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 44.38 & 0.317 & 0.00 & 64.84 & 0.328 & \textcolor{categoryGain}{58.85} & 0.354 & 61.30 & 50.65 & 0.333 & \textcolor{categoryDrop}{35.42} & 0.390 & 0.00 & 45.22 & 0.357 & 46.22 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 91.78 & 0.120 & 93.70 & 93.63 & 0.241 & \textcolor{categoryDrop}{89.32} & 0.146 & 93.70 & 88.81 & 0.267 & \textcolor{categoryDrop}{77.98} & 0.152 & 58.95 & 90.18 & 0.254 & 86.36 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 83.80 & 0.133 & 74.25 & 90.42 & 0.225 & \textcolor{categoryDrop}{82.99} & 0.149 & 77.25 & 86.57 & 0.240 & \textcolor{categoryDrop}{52.50} & 0.235 & 0.00 & 80.94 & 0.283 & 73.09 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 87.38 & 0.131 & 85.15 & 90.06 & 0.206 & \textcolor{categoryDrop}{84.10} & 0.139 & 83.45 & 82.70 & 0.214 & \textcolor{categoryDrop}{54.30} & 0.220 & 6.40 & 78.50 & 0.265 & 75.26 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 82.80 & 0.178 & 79.25 & 87.00 & 0.236 & \textcolor{categoryDrop}{82.21} & 0.173 & 78.15 & 85.74 & 0.228 & \textcolor{categoryDrop}{54.54} & 0.245 & 5.00 & 83.09 & 0.273 & 73.18 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 84.45 & 0.127 & 92.50 & 73.58 & 0.203 & \textcolor{categoryDrop}{84.19} & 0.116 & 92.50 & 71.66 & 0.200 & \textcolor{categoryDrop}{78.41} & \underline{0.131} & \textbf{82.70} & 65.61 & 0.209 & 82.35 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 90.42 & 0.185 & \textbf{100.00} & 89.73 & 0.266 & \textcolor{categoryGain}{91.29} & 0.127 & 94.80 & 91.75 & 0.210 & \textcolor{categoryDrop}{62.53} & 0.147 & 9.65 & \textbf{92.62} & 0.216 & 81.41 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 88.83 & 0.113 & \textbf{100.00} & 77.74 & 0.202 & \textcolor{categoryDrop}{88.12} & 0.133 & \textbf{100.00} & 77.64 & 0.222 & \textcolor{categoryDrop}{52.57} & 0.153 & 4.10 & 68.93 & 0.228 & 76.51 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 91.51 & 0.096 & 92.50 & 91.60 & 0.170 & \textcolor{categoryDrop}{91.50} & 0.113 & \underline{97.85} & 87.98 & 0.198 & \textcolor{categoryDrop}{81.07} & \textbf{0.121} & \underline{79.65} & 75.69 & 0.195 & \underline{88.03} \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 87.75 & 0.136 & 90.30 & 86.55 & 0.239 & \textcolor{categoryGain}{88.06} & 0.124 & 90.30 & 86.26 & 0.212 & \textcolor{categoryDrop}{81.35} & 0.187 & 77.70 & 85.01 & 0.262 & 85.72 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 88.38 & 0.152 & 90.30 & 90.06 & 0.223 & \textcolor{categoryDrop}{88.28} & 0.150 & 90.30 & 89.55 & 0.230 & \textcolor{categoryDrop}{58.84} & 0.191 & 9.65 & 86.00 & 0.264 & 78.50 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 86.85 & 0.204 & 97.85 & 83.11 & 0.313 & \textcolor{categoryDrop}{85.13} & 0.216 & 95.65 & 81.34 & 0.326 & \textcolor{categoryDrop}{53.18} & 0.242 & 4.70 & 79.04 & 0.338 & 75.05 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 81.52 & 0.202 & 90.30 & 74.51 & 0.322 & \textcolor{categoryDrop}{78.75} & 0.228 & 90.30 & 68.72 & 0.335 & \textcolor{categoryDrop}{45.26} & 0.296 & 0.00 & 65.39 & 0.372 & 68.51 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 86.54 & 0.150 & 90.30 & 84.37 & 0.258 & \textcolor{categoryGain}{87.67} & 0.149 & 95.65 & 82.29 & 0.245 & \textcolor{categoryDrop}{72.13} & 0.173 & 53.25 & 80.43 & 0.258 & 82.11 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 58.87 & 0.135 & 4.05 & 86.04 & 0.273 & \textcolor{categoryGain}{88.12} & 0.142 & 94.80 & 83.81 & 0.280 & \textcolor{categoryDrop}{57.11} & 0.210 & 10.65 & 81.72 & 0.296 & 68.03 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 54.64 & 0.169 & 0.00 & 80.79 & 0.288 & \textcolor{categoryDrop}{52.84} & 0.176 & 0.00 & 76.08 & 0.287 & \textcolor{categoryDrop}{49.93} & 0.250 & 1.55 & 73.23 & 0.357 & 52.47 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 49.34 & 0.332 & 0.00 & 81.18 & 0.345 & \textcolor{categoryDrop}{48.12} & 0.345 & 3.75 & 75.08 & 0.380 & \textcolor{categoryDrop}{41.08} & 0.450 & 4.60 & 63.65 & 0.441 & 46.18 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 93.21 & 0.111 & 94.80 & 95.90 & 0.202 & \textcolor{categoryDrop}{91.72} & 0.136 & 94.80 & \textbf{93.96} & 0.233 & \textcolor{categoryDrop}{\textbf{81.89}} & 0.152 & 70.60 & 90.29 & 0.227 & \textbf{88.94} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 82.97 & 0.213 & 90.80 & 79.43 & 0.307 & \textcolor{categoryDrop}{77.99} & 0.226 & 88.70 & 67.92 & 0.331 & \textcolor{categoryDrop}{46.35} & 0.330 & 4.55 & 67.51 & 0.395 & 69.10 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 55.30 & 0.222 & 9.40 & 78.70 & 0.272 & \textcolor{categoryDrop}{54.28} & 0.215 & 6.05 & 78.32 & 0.246 & \textcolor{categoryDrop}{40.75} & 0.400 & 6.05 & 56.20 & 0.344 & 50.11 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 91.58 & 0.128 & 92.55 & 94.94 & 0.205 & \textcolor{categoryDrop}{90.44} & 0.139 & 93.10 & 92.09 & 0.208 & \textcolor{categoryDrop}{80.91} & 0.157 & 66.40 & \underline{91.98} & 0.208 & 87.64 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 86.09 & 0.184 & 90.30 & 86.33 & 0.211 & \textcolor{categoryGain}{88.13} & 0.184 & 94.80 & 87.97 & 0.229 & \textcolor{categoryDrop}{\underline{81.72}} & 0.157 & 70.65 & 90.19 & 0.194 & 85.31 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 89.84 & 0.189 & 94.80 & 93.64 & 0.292 & \textcolor{categoryDrop}{89.03} & 0.182 & 94.80 & 90.45 & 0.291 & \textcolor{categoryDrop}{60.42} & 0.174 & 7.90 & 90.77 & 0.288 & 79.76 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 41.61 & 0.387 & 0.00 & 63.57 & 0.400 & \textcolor{categoryGain}{69.19} & 0.436 & 90.20 & 60.94 & 0.422 & \textcolor{categoryDrop}{34.82} & 0.460 & 0.00 & 50.47 & 0.420 & 48.54 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Business: three-track component results} (160 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_business}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Business component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 58.90 & 0.368 & 24.24 & 89.29 & 0.521 & \textcolor{categoryDrop}{50.42} & 0.473 & 19.90 & 78.72 & 0.587 & \textcolor{categoryDrop}{48.78} & 0.475 & 17.96 & 75.88 & 0.588 & 52.70 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 75.37 & 0.209 & 61.40 & 85.64 & 0.320 & \textcolor{categoryDrop}{65.37} & 0.296 & 49.34 & 76.37 & 0.377 & \textcolor{categoryDrop}{57.46} & 0.336 & 39.48 & 66.48 & 0.408 & 66.07 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 75.03 & 0.146 & 55.31 & 84.41 & \underline{0.236} & \textcolor{categoryDrop}{70.04} & \underline{0.192} & 50.32 & 79.04 & \underline{0.274} & \textcolor{categoryDrop}{56.43} & 0.297 & 34.62 & 64.32 & 0.379 & 67.17 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 64.85 & 0.262 & 33.84 & 86.89 & 0.444 & \textcolor{categoryDrop}{56.53} & 0.367 & 27.97 & 78.33 & 0.528 & \textcolor{categoryDrop}{56.13} & 0.359 & 28.35 & 75.95 & 0.505 & 59.17 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 69.49 & 0.225 & 37.90 & 93.11 & 0.345 & \textcolor{categoryDrop}{66.20} & 0.284 & 37.50 & 89.47 & 0.380 & \textcolor{categoryDrop}{55.56} & 0.374 & 24.66 & 79.43 & 0.447 & 63.75 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 69.30 & 0.151 & 33.34 & 89.63 & 0.292 & \textcolor{categoryDrop}{61.58} & 0.245 & 28.65 & 80.58 & 0.360 & \textcolor{categoryDrop}{54.78} & 0.317 & 23.41 & 72.63 & 0.401 & 61.89 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 63.06 & 0.287 & 33.18 & 84.66 & 0.368 & \textcolor{categoryDrop}{56.32} & 0.348 & 27.37 & 76.37 & 0.400 & \textcolor{categoryDrop}{51.61} & 0.400 & 27.30 & 67.55 & 0.418 & 56.99 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 58.38 & 0.285 & 20.60 & 83.01 & 0.455 & \textcolor{categoryDrop}{53.40} & 0.339 & 18.42 & 75.71 & 0.489 & \textcolor{categoryDrop}{45.53} & 0.450 & 19.08 & 62.54 & 0.563 & 52.44 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 59.70 & 0.284 & 24.96 & 82.52 & 0.452 & \textcolor{categoryDrop}{53.61} & 0.348 & 23.33 & 72.27 & 0.488 & \textcolor{categoryDrop}{46.83} & 0.474 & 20.92 & 66.94 & 0.556 & 53.38 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 30.58 & 0.350 & 26.72 & 0.00 & 0.544 & \textcolor{categoryDrop}{26.52} & 0.422 & 21.79 & 0.00 & 0.570 & \textcolor{categoryDrop}{23.51} & 0.481 & 18.68 & 0.00 & 0.604 & 26.87 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 62.98 & 0.296 & 39.68 & 78.87 & 0.391 & \textcolor{categoryDrop}{56.33} & 0.366 & 31.16 & 74.44 & 0.433 & \textcolor{categoryDrop}{49.17} & 0.490 & 34.66 & 61.88 & 0.522 & 56.16 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \textbf{88.72} & \textbf{0.104} & \textbf{83.56} & 93.00 & \textbf{0.128} & \textcolor{categoryDrop}{77.79} & 0.201 & 69.05 & 84.47 & \textbf{0.214} & \textcolor{categoryDrop}{67.49} & 0.297 & 54.66 & 77.49 & \textbf{0.286} & \underline{78.00} \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & 74.16 & \underline{0.128} & 41.20 & 94.13 & 0.237 & \textcolor{categoryDrop}{68.08} & \textbf{0.181} & 35.26 & 87.06 & 0.275 & \textcolor{categoryDrop}{54.57} & 0.321 & 27.17 & 68.61 & 0.396 & 65.60 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 68.76 & 0.175 & 33.78 & 89.96 & 0.361 & \textcolor{categoryDrop}{63.60} & 0.221 & 28.64 & 84.25 & 0.413 & \textcolor{categoryDrop}{52.80} & 0.338 & 21.74 & 70.41 & 0.476 & 61.72 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 49.17 & 0.368 & 16.79 & 67.54 & 0.439 & \textcolor{categoryDrop}{41.08} & 0.450 & 13.62 & 54.60 & 0.502 & \textcolor{categoryDrop}{38.53} & 0.496 & 13.98 & 51.21 & 0.503 & 42.93 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 61.36 & 0.224 & 28.11 & 78.37 & 0.380 & \textcolor{categoryDrop}{53.67} & 0.324 & 26.60 & 66.82 & 0.431 & \textcolor{categoryDrop}{44.44} & 0.424 & 17.90 & 57.79 & 0.476 & 53.15 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 72.58 & 0.164 & 42.51 & 91.63 & 0.280 & \textcolor{categoryDrop}{72.06} & 0.194 & 45.91 & \underline{89.70} & 0.314 & \textcolor{categoryDrop}{61.11} & 0.275 & 31.63 & 79.23 & 0.362 & 68.58 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 73.20 & 0.178 & 44.69 & 92.68 & 0.306 & \textcolor{categoryDrop}{70.56} & 0.220 & 44.91 & 88.77 & 0.341 & \textcolor{categoryDrop}{58.11} & 0.319 & 28.90 & 77.35 & 0.390 & 67.29 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 66.73 & 0.214 & 41.87 & 79.76 & 0.355 & \textcolor{categoryDrop}{61.30} & 0.267 & 37.33 & 73.29 & 0.383 & \textcolor{categoryDrop}{51.48} & 0.353 & 28.10 & 61.67 & 0.456 & 59.84 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 58.71 & 0.236 & 25.43 & 74.34 & 0.341 & \textcolor{categoryDrop}{54.70} & 0.282 & 23.08 & 69.21 & 0.364 & \textcolor{categoryDrop}{41.43} & 0.413 & 13.92 & 51.67 & 0.439 & 51.61 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 67.40 & 0.222 & 37.94 & 86.41 & 0.361 & \textcolor{categoryDrop}{63.75} & 0.270 & 39.24 & 78.95 & 0.379 & \textcolor{categoryDrop}{52.55} & 0.362 & 29.10 & 64.78 & 0.443 & 61.23 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 67.00 & 0.254 & 39.56 & 86.80 & 0.366 & \textcolor{categoryDrop}{64.11} & 0.294 & 38.17 & 83.53 & 0.397 & \textcolor{categoryDrop}{51.82} & 0.398 & 22.40 & 72.90 & 0.441 & 60.98 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 45.55 & 0.332 & 13.95 & 55.93 & 0.470 & \textcolor{categoryDrop}{40.87} & 0.397 & 12.66 & 49.67 & 0.479 & \textcolor{categoryDrop}{30.55} & 0.606 & 8.90 & 43.34 & 0.566 & 38.99 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 24.52 & 0.548 & 5.87 & 22.45 & 0.626 & \textcolor{categoryDrop}{20.88} & 0.584 & 4.58 & 16.50 & 0.631 & \textcolor{categoryDrop}{18.33} & 0.649 & 5.62 & 14.27 & 0.640 & 21.24 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 60.57 & 0.272 & 21.71 & 87.23 & 0.341 & \textcolor{categoryDrop}{57.44} & 0.306 & 20.51 & 82.38 & 0.362 & \textcolor{categoryDrop}{48.64} & 0.407 & 17.29 & 69.37 & 0.433 & 55.55 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 54.81 & 0.382 & 29.74 & 72.93 & 0.451 & \textcolor{categoryDrop}{49.51} & 0.439 & 27.45 & 64.93 & 0.499 & \textcolor{categoryDrop}{39.32} & 0.555 & 23.39 & 50.02 & 0.566 & 47.88 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 68.96 & 0.245 & 41.90 & 89.51 & 0.345 & \textcolor{categoryDrop}{66.77} & 0.287 & 45.11 & 83.94 & 0.384 & \textcolor{categoryDrop}{61.22} & 0.319 & 38.12 & 77.47 & 0.418 & 65.65 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 76.61 & 0.190 & 56.72 & 92.14 & 0.318 & \textcolor{categoryDrop}{74.25} & 0.215 & 54.73 & 89.50 & 0.343 & \textcolor{categoryDrop}{61.45} & 0.304 & 39.12 & 75.60 & 0.409 & 70.77 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 56.53 & 0.263 & 14.80 & 81.05 & 0.392 & \textcolor{categoryDrop}{51.66} & 0.321 & 12.31 & 74.77 & 0.427 & \textcolor{categoryDrop}{40.49} & 0.448 & 7.05 & 59.20 & 0.488 & 49.56 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 41.38 & 0.449 & 21.19 & 47.80 & 0.442 & \textcolor{categoryDrop}{36.96} & 0.492 & 17.64 & 42.49 & 0.452 & \textcolor{categoryDrop}{31.73} & 0.534 & 13.16 & 35.41 & 0.483 & 36.69 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 75.18 & 0.170 & 51.74 & 90.80 & 0.286 & \textcolor{categoryDrop}{74.07} & 0.208 & 54.91 & 88.13 & 0.324 & \textcolor{categoryDrop}{69.33} & \textbf{0.261} & 54.94 & 79.12 & 0.371 & 72.86 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 68.51 & 0.319 & 55.59 & 81.85 & 0.398 & \textcolor{categoryDrop}{67.45} & 0.331 & 56.93 & 78.56 & 0.405 & \textcolor{categoryDrop}{53.81} & 0.443 & 40.44 & 65.29 & 0.469 & 63.25 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 66.55 & 0.309 & 49.62 & 80.94 & 0.404 & \textcolor{categoryDrop}{61.11} & 0.347 & 41.36 & 76.70 & 0.445 & \textcolor{categoryDrop}{49.82} & 0.456 & 33.74 & 61.30 & 0.482 & 59.16 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 65.42 & 0.326 & 46.51 & 82.39 & 0.426 & \textcolor{categoryDrop}{61.62} & 0.377 & 47.17 & 75.38 & 0.457 & \textcolor{categoryDrop}{50.48} & 0.469 & 35.07 & 63.30 & 0.507 & 59.17 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 72.39 & 0.208 & 52.78 & 85.22 & 0.365 & \textcolor{categoryDrop}{67.81} & 0.234 & 47.35 & 79.48 & 0.383 & \textcolor{categoryDrop}{68.82} & 0.270 & 59.94 & 73.52 & 0.393 & 69.67 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 75.93 & 0.204 & 57.72 & 90.52 & 0.347 & \textcolor{categoryDrop}{73.20} & 0.233 & 54.25 & 88.61 & 0.370 & \textcolor{categoryDrop}{\underline{71.77}} & 0.274 & 57.96 & \underline{84.77} & 0.385 & 73.63 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 69.67 & 0.214 & 47.54 & 82.86 & 0.353 & \textcolor{categoryGain}{69.74} & 0.236 & 52.16 & 80.65 & 0.365 & \textcolor{categoryDrop}{63.79} & 0.282 & 47.60 & 71.99 & 0.381 & 67.73 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 68.48 & 0.246 & 55.31 & 74.71 & 0.379 & \textcolor{categoryDrop}{66.56} & 0.255 & 47.95 & 77.29 & 0.367 & \textcolor{categoryDrop}{66.83} & \underline{0.262} & 52.16 & 74.56 & 0.367 & 67.29 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 75.01 & 0.243 & 59.28 & 90.04 & 0.380 & \textcolor{categoryDrop}{72.91} & 0.256 & 56.16 & 88.14 & 0.380 & \textcolor{categoryDrop}{70.25} & 0.307 & 59.73 & 81.70 & 0.417 & 72.72 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 75.49 & 0.244 & 63.91 & 86.98 & 0.397 & \textcolor{categoryDrop}{71.85} & 0.278 & 57.54 & 85.78 & 0.417 & \textcolor{categoryDrop}{65.59} & 0.353 & 55.28 & 76.77 & 0.456 & 70.98 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 64.88 & 0.328 & 46.00 & 81.45 & 0.462 & \textcolor{categoryDrop}{61.00} & 0.357 & 38.81 & 79.87 & 0.487 & \textcolor{categoryDrop}{54.15} & 0.433 & 38.89 & 66.87 & 0.517 & 60.01 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 53.51 & 0.365 & 21.90 & 75.13 & 0.495 & \textcolor{categoryDrop}{50.06} & 0.404 & 21.53 & 69.02 & 0.518 & \textcolor{categoryDrop}{43.22} & 0.479 & 21.39 & 56.18 & 0.556 & 48.93 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 68.95 & 0.262 & 45.95 & 87.09 & 0.415 & \textcolor{categoryDrop}{67.55} & 0.290 & 48.85 & 82.77 & 0.427 & \textcolor{categoryDrop}{53.94} & 0.370 & 27.36 & 71.46 & 0.472 & 63.48 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 67.77 & 0.274 & 48.38 & 82.35 & 0.428 & \textcolor{categoryDrop}{63.16} & 0.303 & 40.04 & 79.77 & 0.441 & \textcolor{categoryDrop}{56.64} & 0.387 & 38.61 & 70.00 & 0.483 & 62.52 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 59.43 & 0.311 & 31.99 & 77.39 & 0.444 & \textcolor{categoryDrop}{57.73} & 0.342 & 33.55 & 73.84 & 0.458 & \textcolor{categoryDrop}{48.69} & 0.423 & 25.54 & 62.84 & 0.490 & 55.28 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 43.18 & 0.596 & 34.01 & 55.10 & 0.623 & \textcolor{categoryDrop}{42.53} & 0.616 & 37.35 & 51.81 & 0.623 & \textcolor{categoryDrop}{32.84} & 0.678 & 24.94 & 41.41 & 0.655 & 39.52 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & \underline{83.92} & 0.186 & 74.97 & \textbf{95.45} & 0.347 & \textcolor{categoryDrop}{\textbf{79.27}} & 0.216 & 67.44 & \textbf{92.00} & 0.355 & \textcolor{categoryDrop}{71.54} & 0.285 & 59.85 & 83.27 & 0.394 & \textbf{78.24} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 54.49 & 0.337 & 22.24 & 74.96 & 0.451 & \textcolor{categoryDrop}{50.38} & 0.395 & 24.80 & 65.79 & 0.486 & \textcolor{categoryDrop}{37.81} & 0.525 & 15.01 & 50.91 & 0.559 & 47.56 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 40.37 & 0.471 & 13.82 & 54.42 & 0.476 & \textcolor{categoryDrop}{38.70} & 0.492 & 13.38 & 51.89 & 0.502 & \textcolor{categoryDrop}{28.66} & 0.611 & 8.01 & 39.08 & 0.571 & 35.91 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 81.12 & 0.214 & 70.46 & \underline{94.31} & 0.328 & \textcolor{categoryDrop}{\underline{78.63}} & 0.251 & \underline{72.14} & 88.81 & 0.354 & \textcolor{categoryDrop}{\textbf{73.96}} & 0.301 & \textbf{65.50} & \textbf{86.49} & 0.378 & 77.90 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 76.44 & 0.305 & \underline{76.15} & 83.65 & 0.393 & \textcolor{categoryGain}{77.85} & 0.305 & \textbf{80.84} & 83.21 & 0.389 & \textcolor{categoryDrop}{71.11} & 0.287 & \underline{62.06} & 79.96 & \underline{0.327} & 75.13 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 69.19 & 0.307 & 51.03 & 87.23 & 0.477 & \textcolor{categoryDrop}{68.71} & 0.323 & 52.22 & 86.25 & 0.487 & \textcolor{categoryDrop}{67.13} & 0.347 & 52.31 & 83.82 & 0.487 & 68.34 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 51.10 & 0.452 & 34.39 & 64.14 & 0.496 & \textcolor{categoryDrop}{50.52} & 0.472 & 30.44 & 68.34 & 0.508 & \textcolor{categoryDrop}{38.82} & 0.575 & 23.20 & 50.76 & 0.572 & 46.81 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Finance: three-track component results} (212 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_finance}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Finance component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 52.74 & 0.589 & 42.35 & 74.78 & 0.696 & \textcolor{categoryDrop}{47.87} & 0.666 & 41.98 & 68.24 & 0.733 & \textcolor{categoryDrop}{47.49} & 0.667 & 40.98 & 68.24 & 0.743 & 49.37 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 62.22 & 0.251 & 33.48 & 78.31 & 0.425 & \textcolor{categoryDrop}{56.49} & 0.314 & 29.51 & 71.38 & 0.464 & \textcolor{categoryDrop}{50.69} & 0.423 & 29.35 & 65.00 & 0.527 & 56.47 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 60.85 & \underline{0.164} & 31.36 & 67.58 & \underline{0.302} & \textcolor{categoryDrop}{59.24} & \underline{0.253} & 34.63 & 68.36 & \underline{0.371} & \textcolor{categoryDrop}{51.18} & 0.370 & 33.45 & 57.08 & 0.477 & 57.09 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 51.80 & 0.458 & 28.23 & 73.02 & 0.617 & \textcolor{categoryDrop}{46.91} & 0.544 & 24.81 & 70.28 & 0.656 & \textcolor{categoryGain}{51.81} & 0.572 & 43.24 & 69.40 & 0.678 & 50.17 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 63.10 & 0.290 & 39.84 & 78.43 & 0.446 & \textcolor{categoryDrop}{56.62} & 0.367 & 31.07 & 75.51 & 0.498 & \textcolor{categoryDrop}{53.42} & 0.451 & 34.19 & 71.12 & 0.558 & 57.71 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 61.86 & 0.265 & 36.98 & 75.07 & 0.434 & \textcolor{categoryDrop}{54.31} & 0.353 & 29.14 & 69.13 & 0.498 & \textcolor{categoryDrop}{48.22} & 0.460 & 26.25 & 64.40 & 0.546 & 54.80 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 59.79 & 0.406 & 46.15 & 73.85 & 0.522 & \textcolor{categoryDrop}{56.91} & 0.449 & 46.57 & 69.04 & 0.533 & \textcolor{categoryDrop}{49.77} & 0.528 & 40.30 & 61.75 & 0.566 & 55.49 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 46.53 & 0.493 & 28.56 & 60.37 & 0.660 & \textcolor{categoryDrop}{37.20} & 0.595 & 19.83 & 51.31 & 0.700 & \textcolor{categoryDrop}{38.85} & 0.638 & 31.38 & 49.00 & 0.731 & 40.86 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 45.68 & 0.505 & 28.61 & 58.92 & 0.659 & \textcolor{categoryDrop}{37.19} & 0.618 & 21.94 & 51.41 & 0.701 & \textcolor{categoryDrop}{35.01} & 0.703 & 30.16 & 45.16 & 0.755 & 39.29 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 28.64 & 0.336 & 19.50 & 0.00 & 0.537 & \textcolor{categoryDrop}{24.81} & 0.414 & 15.86 & 0.00 & 0.582 & \textcolor{categoryDrop}{22.24} & 0.490 & 15.69 & 0.00 & 0.634 & 25.23 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 48.27 & 0.466 & 29.29 & 62.14 & 0.605 & \textcolor{categoryDrop}{41.75} & 0.575 & 28.28 & 54.44 & 0.641 & \textcolor{categoryDrop}{36.72} & 0.641 & 30.07 & 44.20 & 0.650 & 42.25 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \textbf{82.36} & \textbf{0.072} & \textbf{61.56} & \textbf{92.72} & \textbf{0.138} & \textcolor{categoryDrop}{\textbf{70.55}} & \textbf{0.225} & \underline{52.98} & 81.19 & \textbf{0.264} & \textcolor{categoryDrop}{62.78} & 0.380 & 51.11 & 75.23 & \textbf{0.414} & \textbf{71.90} \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & \underline{70.36} & 0.250 & 51.78 & 84.24 & 0.442 & \textcolor{categoryDrop}{65.86} & 0.315 & 49.21 & 79.86 & 0.474 & \textcolor{categoryDrop}{59.49} & 0.387 & 44.79 & 72.36 & 0.523 & 65.24 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 65.60 & 0.373 & \underline{53.51} & 80.61 & 0.537 & \textcolor{categoryDrop}{57.49} & 0.457 & 44.38 & 73.78 & 0.595 & \textcolor{categoryDrop}{50.87} & 0.501 & 40.57 & 62.11 & 0.630 & 57.99 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 44.18 & 0.474 & 24.08 & 55.83 & 0.560 & \textcolor{categoryDrop}{37.38} & 0.564 & 19.43 & 49.11 & 0.611 & \textcolor{categoryDrop}{41.32} & 0.598 & 37.30 & 46.42 & 0.608 & 40.96 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 61.69 & 0.316 & 46.75 & 69.96 & 0.488 & \textcolor{categoryDrop}{50.38} & 0.430 & 35.07 & 59.08 & 0.544 & \textcolor{categoryDrop}{47.98} & 0.512 & 43.30 & 51.82 & 0.571 & 53.35 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 67.07 & 0.296 & 47.48 & 83.34 & 0.425 & \textcolor{categoryDrop}{63.64} & 0.363 & 45.80 & \underline{81.43} & 0.478 & \textcolor{categoryDrop}{58.01} & 0.443 & 43.35 & 74.98 & 0.534 & 62.91 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 65.88 & 0.325 & 48.10 & 82.02 & 0.473 & \textcolor{categoryDrop}{61.11} & 0.398 & 47.03 & 76.13 & 0.513 & \textcolor{categoryDrop}{55.48} & 0.480 & 44.82 & 69.63 & 0.573 & 60.83 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 61.27 & 0.352 & 52.22 & 66.80 & 0.502 & \textcolor{categoryDrop}{53.99} & 0.420 & 43.02 & 60.95 & 0.552 & \textcolor{categoryDrop}{50.46} & 0.502 & 46.55 & 55.06 & 0.600 & 55.24 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 49.47 & 0.376 & 27.11 & 58.91 & 0.501 & \textcolor{categoryDrop}{44.15} & 0.433 & 22.01 & 53.70 & 0.513 & \textcolor{categoryDrop}{38.96} & 0.543 & 25.86 & 45.28 & 0.571 & 44.19 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 57.80 & 0.316 & 33.82 & 71.19 & 0.473 & \textcolor{categoryDrop}{49.74} & 0.403 & 26.75 & 62.82 & 0.525 & \textcolor{categoryDrop}{45.79} & 0.498 & 28.20 & 58.95 & 0.583 & 51.11 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 53.06 & 0.401 & 33.06 & 66.26 & 0.530 & \textcolor{categoryDrop}{49.39} & 0.464 & 30.14 & 64.39 & 0.576 & \textcolor{categoryDrop}{44.20} & 0.532 & 29.16 & 56.65 & 0.613 & 48.88 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 40.68 & 0.500 & 23.37 & 48.64 & 0.607 & \textcolor{categoryDrop}{35.07} & 0.581 & 19.06 & 44.23 & 0.637 & \textcolor{categoryDrop}{28.27} & 0.699 & 19.07 & 35.67 & 0.683 & 34.67 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 17.02 & 0.659 & 7.38 & 9.58 & 0.684 & \textcolor{categoryDrop}{16.18} & 0.636 & 5.88 & 6.32 & 0.683 & \textcolor{categoryDrop}{15.15} & 0.685 & 6.67 & 7.23 & 0.673 & 16.12 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 55.74 & 0.350 & 32.53 & 69.71 & 0.422 & \textcolor{categoryDrop}{50.16} & 0.409 & 26.74 & 64.63 & 0.457 & \textcolor{categoryDrop}{45.53} & 0.508 & 30.74 & 56.65 & 0.508 & 50.48 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 47.17 & 0.469 & 28.68 & 59.71 & 0.560 & \textcolor{categoryDrop}{42.30} & 0.538 & 25.12 & 55.59 & 0.587 & \textcolor{categoryDrop}{36.36} & 0.633 & 22.36 & 50.05 & 0.656 & 41.94 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 53.71 & 0.431 & 32.53 & 71.71 & 0.590 & \textcolor{categoryDrop}{50.91} & 0.481 & 33.05 & 67.76 & 0.616 & \textcolor{categoryDrop}{49.32} & 0.481 & 33.31 & 62.79 & 0.594 & 51.31 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 61.65 & 0.285 & 35.78 & 77.66 & 0.474 & \textcolor{categoryDrop}{59.30} & 0.314 & 34.62 & 74.72 & 0.486 & \textcolor{categoryDrop}{56.18} & 0.355 & 34.86 & 69.24 & 0.499 & 59.04 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 54.96 & 0.301 & 25.85 & 69.11 & 0.467 & \textcolor{categoryDrop}{48.48} & 0.400 & 23.56 & 61.85 & 0.500 & \textcolor{categoryDrop}{40.92} & 0.509 & 19.52 & 54.11 & 0.569 & 48.12 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 44.45 & 0.545 & 43.33 & 44.51 & 0.540 & \textcolor{categoryDrop}{32.88} & 0.592 & 16.82 & 41.01 & 0.563 & \textcolor{categoryDrop}{39.20} & 0.631 & 38.88 & 41.79 & 0.583 & 38.84 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 58.92 & 0.331 & 36.39 & 73.52 & 0.470 & \textcolor{categoryDrop}{55.14} & 0.393 & 36.66 & 68.03 & 0.522 & \textcolor{categoryGain}{61.58} & 0.403 & \underline{54.58} & 70.42 & 0.534 & 58.55 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 55.64 & 0.468 & 47.43 & 66.29 & 0.556 & \textcolor{categoryDrop}{53.12} & 0.482 & 40.78 & 66.76 & 0.550 & \textcolor{categoryDrop}{53.51} & 0.517 & 48.69 & 63.52 & 0.589 & 54.09 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 59.51 & 0.365 & 44.47 & 70.61 & 0.470 & \textcolor{categoryDrop}{54.79} & 0.407 & 39.48 & 65.60 & 0.504 & \textcolor{categoryDrop}{53.34} & 0.491 & 49.70 & 59.39 & 0.558 & 55.88 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 58.16 & 0.451 & 49.68 & 69.95 & 0.558 & \textcolor{categoryDrop}{53.65} & 0.503 & 44.59 & 66.64 & 0.587 & \textcolor{categoryDrop}{49.51} & 0.569 & 44.30 & 61.12 & 0.633 & 53.78 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 52.68 & 0.266 & 32.43 & 52.19 & 0.449 & \textcolor{categoryDrop}{52.67} & 0.296 & 28.33 & 59.29 & 0.468 & \textcolor{categoryGain}{56.07} & \underline{0.322} & 44.92 & 55.53 & \underline{0.465} & 53.81 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 62.48 & 0.242 & 33.98 & 77.65 & 0.449 & \textcolor{categoryDrop}{59.77} & 0.289 & 32.30 & 75.90 & 0.474 & \textcolor{categoryGain}{\textbf{67.14}} & \textbf{0.305} & 54.00 & \underline{77.94} & 0.476 & 63.13 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 53.33 & 0.257 & 31.32 & 54.33 & 0.448 & \textcolor{categoryDrop}{52.24} & 0.310 & 30.43 & 57.27 & 0.477 & \textcolor{categoryGain}{57.44} & 0.359 & 53.30 & 54.87 & 0.510 & 54.34 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 56.48 & 0.285 & 34.68 & 63.22 & 0.465 & \textcolor{categoryGain}{56.63} & 0.310 & 33.70 & 67.15 & 0.479 & \textcolor{categoryGain}{60.40} & 0.339 & \textbf{56.07} & 59.00 & 0.486 & 57.84 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 57.53 & 0.305 & 34.61 & 68.50 & 0.490 & \textcolor{categoryDrop}{54.87} & 0.366 & 33.85 & 67.34 & 0.525 & \textcolor{categoryDrop}{55.52} & 0.406 & 40.61 & 66.58 & 0.546 & 55.97 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 57.45 & 0.346 & 37.51 & 69.45 & 0.528 & \textcolor{categoryDrop}{54.26} & 0.391 & 35.14 & 66.70 & 0.550 & \textcolor{categoryDrop}{56.64} & 0.465 & 50.15 & 66.25 & 0.588 & 56.12 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 53.14 & 0.363 & 34.35 & 61.32 & 0.526 & \textcolor{categoryDrop}{50.88} & 0.399 & 30.03 & 62.51 & 0.546 & \textcolor{categoryDrop}{52.25} & 0.492 & 45.46 & 60.51 & 0.599 & 52.09 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 49.34 & 0.442 & 35.29 & 56.90 & 0.595 & \textcolor{categoryDrop}{42.17} & 0.525 & 29.91 & 49.14 & 0.630 & \textcolor{categoryDrop}{42.90} & 0.605 & 47.20 & 42.00 & 0.669 & 44.80 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 58.90 & 0.301 & 36.83 & 69.96 & 0.496 & \textcolor{categoryDrop}{55.24} & 0.355 & 33.19 & 68.01 & 0.524 & \textcolor{categoryDrop}{53.39} & 0.379 & 32.63 & 65.48 & 0.537 & 55.84 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 59.50 & 0.270 & 34.39 & 71.17 & 0.489 & \textcolor{categoryDrop}{56.35} & 0.329 & 33.65 & 68.27 & 0.512 & \textcolor{categoryDrop}{58.80} & 0.405 & 52.97 & 63.97 & 0.548 & 58.22 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 55.61 & 0.332 & 37.21 & 62.85 & 0.514 & \textcolor{categoryDrop}{50.76} & 0.386 & 29.94 & 60.95 & 0.537 & \textcolor{categoryDrop}{51.11} & 0.479 & 46.68 & 54.52 & 0.593 & 52.49 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 39.42 & 0.688 & 35.34 & 51.75 & 0.676 & \textcolor{categoryDrop}{35.30} & 0.718 & 31.03 & 46.63 & 0.703 & \textcolor{categoryDrop}{29.59} & 0.774 & 29.38 & 36.78 & 0.727 & 34.77 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 70.08 & 0.264 & 49.07 & \underline{87.53} & 0.486 & \textcolor{categoryDrop}{\underline{68.56}} & 0.314 & 52.08 & \textbf{85.00} & 0.499 & \textcolor{categoryDrop}{\underline{65.24}} & 0.353 & 50.00 & \textbf{81.00} & 0.514 & \underline{67.96} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 51.96 & 0.462 & 45.45 & 56.63 & 0.544 & \textcolor{categoryDrop}{43.59} & 0.547 & 35.52 & 50.00 & 0.589 & \textcolor{categoryDrop}{40.39} & 0.619 & 40.14 & 42.98 & 0.629 & 45.32 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 37.59 & 0.559 & 23.92 & 44.73 & 0.594 & \textcolor{categoryDrop}{33.88} & 0.610 & 18.67 & 43.92 & 0.623 & \textcolor{categoryDrop}{26.85} & 0.669 & 14.86 & 32.58 & 0.645 & 32.77 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 65.88 & 0.350 & 53.44 & 79.21 & 0.509 & \textcolor{categoryDrop}{63.61} & 0.380 & 51.25 & 77.54 & 0.520 & \textcolor{categoryDrop}{63.90} & 0.393 & 53.82 & 77.21 & 0.516 & 64.46 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 59.33 & 0.420 & 48.20 & 71.80 & 0.554 & \textcolor{categoryDrop}{59.21} & 0.467 & \textbf{54.30} & 70.06 & 0.570 & \textcolor{categoryDrop}{58.37} & 0.372 & 38.70 & 73.62 & 0.510 & 58.97 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 57.26 & 0.348 & 32.96 & 73.66 & 0.572 & \textcolor{categoryDrop}{53.79} & 0.385 & 28.55 & 71.31 & 0.573 & \textcolor{categoryGain}{62.16} & 0.381 & 48.31 & 76.21 & 0.570 & 57.74 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 39.77 & 0.598 & 26.25 & 52.87 & 0.594 & \textcolor{categoryDrop}{39.39} & 0.622 & 26.88 & 53.54 & 0.616 & \textcolor{categoryDrop}{37.40} & 0.654 & 26.81 & 50.82 & 0.644 & 38.85 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Medical: three-track component results} (200 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_medical}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Medical component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 45.69 & 0.594 & 29.05 & 67.40 & 0.687 & \textcolor{categoryGain}{46.95} & 0.644 & 46.88 & 58.34 & 0.709 & \textcolor{categoryDrop}{39.99} & 0.659 & 25.38 & 60.45 & 0.711 & 44.21 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 69.34 & 0.227 & 59.50 & 71.19 & 0.376 & \textcolor{categoryDrop}{59.41} & 0.300 & 45.57 & 62.65 & 0.410 & \textcolor{categoryDrop}{55.75} & 0.372 & 47.58 & 56.90 & 0.454 & 61.50 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 62.86 & \underline{0.152} & 42.80 & 60.95 & \underline{0.299} & \textcolor{categoryGain}{63.02} & \textbf{0.235} & 50.07 & 62.51 & \underline{0.353} & \textcolor{categoryDrop}{54.12} & 0.328 & 41.90 & 53.26 & \underline{0.422} & 60.00 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 53.99 & 0.469 & 46.61 & 62.27 & 0.596 & \textcolor{categoryDrop}{44.80} & 0.539 & 32.76 & 55.54 & 0.631 & \textcolor{categoryDrop}{52.46} & 0.565 & 51.12 & 62.73 & 0.647 & 50.42 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 68.35 & 0.242 & 55.91 & 73.31 & 0.408 & \textcolor{categoryDrop}{64.22} & 0.313 & 55.07 & 68.90 & 0.433 & \textcolor{categoryDrop}{56.83} & 0.424 & 50.85 & 62.05 & 0.507 & 63.13 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 66.86 & 0.217 & 52.61 & 69.65 & 0.393 & \textcolor{categoryDrop}{61.74} & 0.295 & 52.40 & 62.37 & 0.444 & \textcolor{categoryDrop}{49.96} & 0.429 & 37.69 & 55.05 & 0.531 & 59.52 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 63.61 & 0.404 & 63.80 & 67.43 & 0.491 & \textcolor{categoryDrop}{57.61} & 0.437 & 52.62 & 63.94 & 0.520 & \textcolor{categoryDrop}{53.89} & 0.513 & 55.51 & 57.48 & 0.534 & 58.37 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 56.48 & 0.412 & 50.04 & 60.64 & 0.559 & \textcolor{categoryDrop}{47.38} & 0.501 & 37.93 & 54.29 & 0.619 & \textcolor{categoryDrop}{47.46} & 0.582 & 51.19 & 49.36 & 0.657 & 50.44 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 56.58 & 0.419 & 52.03 & 59.66 & 0.564 & \textcolor{categoryDrop}{42.87} & 0.518 & 26.95 & 53.45 & 0.606 & \textcolor{categoryDrop}{41.24} & 0.650 & 43.67 & 45.01 & 0.677 & 46.90 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 34.11 & 0.330 & 35.36 & 0.00 & 0.506 & \textcolor{categoryDrop}{31.64} & 0.408 & 35.72 & 0.00 & 0.560 & \textcolor{categoryDrop}{28.21} & 0.481 & 32.74 & 0.00 & 0.607 & 31.32 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 45.74 & 0.453 & 28.09 & 54.39 & 0.538 & \textcolor{categoryDrop}{42.34} & 0.531 & 27.93 & 52.15 & 0.591 & \textcolor{categoryDrop}{32.84} & 0.704 & 26.88 & 42.01 & 0.680 & 40.31 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \textbf{79.96} & \textbf{0.128} & 66.20 & \textbf{86.52} & \textbf{0.147} & \textcolor{categoryDrop}{\underline{73.20}} & \underline{0.246} & 69.34 & 74.85 & \textbf{0.246} & \textcolor{categoryDrop}{65.75} & 0.375 & 64.65 & 70.12 & \textbf{0.389} & \underline{72.97} \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & \underline{76.53} & 0.200 & 68.31 & 81.34 & 0.377 & \textcolor{categoryDrop}{71.88} & 0.273 & 68.77 & 74.21 & 0.430 & \textcolor{categoryDrop}{59.50} & 0.352 & 46.77 & 66.98 & 0.473 & 69.31 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 69.51 & 0.291 & 60.42 & 77.18 & 0.473 & \textcolor{categoryDrop}{68.91} & 0.351 & \textbf{74.01} & 67.82 & 0.513 & \textcolor{categoryDrop}{60.85} & 0.419 & 60.61 & 63.86 & 0.559 & 66.42 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 39.86 & 0.531 & 33.66 & 39.06 & 0.581 & \textcolor{categoryDrop}{37.26} & 0.595 & 35.60 & 35.66 & 0.609 & \textcolor{categoryDrop}{37.63} & 0.594 & 31.18 & 41.15 & 0.601 & 38.25 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 63.93 & 0.310 & 58.35 & 64.41 & 0.457 & \textcolor{categoryDrop}{61.99} & 0.381 & 63.90 & 60.12 & 0.500 & \textcolor{categoryDrop}{47.86} & 0.490 & 43.34 & 49.27 & 0.550 & 57.93 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 74.52 & 0.229 & 63.63 & \underline{82.83} & 0.364 & \textcolor{categoryDrop}{71.69} & 0.267 & 63.49 & \underline{78.27} & 0.412 & \textcolor{categoryDrop}{64.02} & 0.390 & 61.10 & 69.94 & 0.457 & 70.08 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 74.40 & 0.275 & \textbf{70.84} & 79.88 & 0.401 & \textcolor{categoryDrop}{69.55} & 0.332 & 66.76 & 75.08 & 0.428 & \textcolor{categoryDrop}{62.74} & 0.440 & 65.28 & 66.97 & 0.505 & 68.90 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 60.97 & 0.312 & 50.71 & 63.41 & 0.473 & \textcolor{categoryDrop}{60.01} & 0.373 & 58.50 & 58.82 & 0.511 & \textcolor{categoryDrop}{51.46} & 0.442 & 47.98 & 50.65 & 0.549 & 57.48 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 54.70 & 0.357 & 43.33 & 56.49 & 0.485 & \textcolor{categoryDrop}{50.92} & 0.423 & 43.27 & 51.77 & 0.510 & \textcolor{categoryDrop}{46.00} & 0.470 & 44.44 & 40.59 & 0.536 & 50.54 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 63.82 & 0.247 & 46.44 & 69.74 & 0.413 & \textcolor{categoryDrop}{56.78} & 0.347 & 45.84 & 59.21 & 0.466 & \textcolor{categoryDrop}{38.04} & 0.465 & 12.34 & 48.24 & 0.541 & 52.88 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 59.65 & 0.388 & 52.44 & 65.33 & 0.482 & \textcolor{categoryDrop}{57.52} & 0.423 & 54.68 & 60.15 & 0.514 & \textcolor{categoryDrop}{37.61} & 0.503 & 15.64 & 47.46 & 0.564 & 51.59 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 48.59 & 0.401 & 41.96 & 43.89 & 0.522 & \textcolor{categoryDrop}{35.41} & 0.503 & 24.02 & 32.46 & 0.564 & \textcolor{categoryDrop}{32.33} & 0.684 & 35.78 & 29.64 & 0.635 & 38.78 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 13.64 & 0.722 & 6.29 & 6.86 & 0.728 & \textcolor{categoryGain}{13.72} & 0.710 & 8.33 & 3.87 & 0.722 & \textcolor{categoryDrop}{12.78} & 0.713 & 4.08 & 5.59 & 0.676 & 13.38 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 58.35 & 0.355 & 41.49 & 69.08 & 0.410 & \textcolor{categoryDrop}{53.32} & 0.412 & 37.82 & 63.37 & 0.446 & \textcolor{categoryDrop}{45.28} & 0.474 & 33.96 & 49.29 & 0.493 & 52.32 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 53.42 & 0.442 & 47.56 & 56.86 & 0.507 & \textcolor{categoryDrop}{48.55} & 0.496 & 43.64 & 51.63 & 0.539 & \textcolor{categoryDrop}{40.45} & 0.596 & 40.49 & 40.41 & 0.604 & 47.47 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 63.85 & 0.344 & 53.53 & 72.37 & 0.492 & \textcolor{categoryDrop}{61.78} & 0.366 & 52.66 & 69.27 & 0.498 & \textcolor{categoryDrop}{59.06} & 0.407 & 56.77 & 61.10 & 0.511 & 61.56 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 70.98 & 0.220 & 55.03 & 79.94 & 0.382 & \textcolor{categoryDrop}{67.57} & 0.262 & 55.43 & 73.45 & 0.404 & \textcolor{categoryDrop}{61.82} & \underline{0.320} & 53.41 & 64.07 & 0.427 & 66.79 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 50.84 & 0.314 & 21.89 & 62.05 & 0.436 & \textcolor{categoryDrop}{46.14} & 0.396 & 24.55 & 53.52 & 0.503 & \textcolor{categoryDrop}{35.47} & 0.514 & 17.95 & 39.81 & 0.536 & 44.15 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 44.19 & 0.503 & 35.12 & 47.78 & 0.483 & \textcolor{categoryDrop}{39.32} & 0.545 & 30.95 & 41.49 & 0.500 & \textcolor{categoryDrop}{33.38} & 0.596 & 25.34 & 34.43 & 0.536 & 38.96 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 67.09 & 0.266 & 55.07 & 72.84 & 0.395 & \textcolor{categoryDrop}{63.05} & 0.316 & 53.52 & 67.21 & 0.432 & \textcolor{categoryDrop}{66.55} & 0.358 & 68.24 & 67.22 & 0.460 & 65.56 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 60.90 & 0.421 & 60.20 & 64.58 & 0.480 & \textcolor{categoryDrop}{59.13} & 0.455 & 61.77 & 61.15 & 0.495 & \textcolor{categoryDrop}{51.91} & 0.515 & 50.77 & 56.48 & 0.552 & 57.31 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 62.05 & 0.386 & 61.58 & 63.20 & 0.484 & \textcolor{categoryDrop}{59.39} & 0.448 & 66.09 & 56.89 & 0.497 & \textcolor{categoryDrop}{49.83} & 0.503 & 45.94 & 53.86 & 0.531 & 57.09 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 56.90 & 0.470 & 53.93 & 63.73 & 0.553 & \textcolor{categoryDrop}{45.48} & 0.521 & 30.73 & 57.81 & 0.571 & \textcolor{categoryDrop}{48.58} & 0.545 & 46.98 & 53.29 & 0.591 & 50.32 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 57.98 & 0.297 & 56.39 & 47.28 & 0.445 & \textcolor{categoryDrop}{57.07} & 0.339 & 53.81 & 51.24 & 0.456 & \textcolor{categoryGain}{59.71} & 0.369 & \underline{69.06} & 46.99 & 0.471 & 58.25 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 66.29 & 0.245 & 49.18 & 74.14 & 0.420 & \textcolor{categoryGain}{66.89} & 0.263 & 53.85 & 73.15 & 0.425 & \textcolor{categoryGain}{\underline{68.38}} & \underline{0.320} & 63.72 & \underline{73.43} & 0.462 & 67.19 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 55.15 & 0.267 & 43.52 & 48.62 & 0.419 & \textcolor{categoryGain}{56.51} & 0.301 & 49.50 & 50.12 & 0.421 & \textcolor{categoryGain}{58.74} & 0.378 & 69.02 & 45.06 & 0.485 & 56.80 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 64.54 & 0.256 & 58.01 & 61.18 & 0.408 & \textcolor{categoryDrop}{61.62} & 0.294 & 55.23 & 59.01 & 0.416 & \textcolor{categoryGain}{64.77} & 0.356 & 68.48 & 61.39 & 0.464 & 63.64 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 64.87 & 0.303 & 54.22 & 70.73 & 0.455 & \textcolor{categoryDrop}{62.23} & 0.319 & 48.44 & 70.17 & 0.473 & \textcolor{categoryGain}{65.39} & 0.395 & \textbf{70.93} & 64.70 & 0.519 & 64.16 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 62.55 & 0.343 & 54.62 & 67.34 & 0.501 & \textcolor{categoryDrop}{55.89} & 0.379 & 43.59 & 62.02 & 0.494 & \textcolor{categoryDrop}{60.83} & 0.454 & 65.20 & 62.70 & 0.554 & 59.76 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 57.53 & 0.398 & 50.89 & 61.50 & 0.521 & \textcolor{categoryDrop}{48.62} & 0.450 & 28.40 & 62.45 & 0.550 & \textcolor{categoryDrop}{50.60} & 0.525 & 46.90 & 57.37 & 0.591 & 52.25 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 44.94 & 0.431 & 21.01 & 56.86 & 0.552 & \textcolor{categoryGain}{47.17} & 0.482 & 38.98 & 50.76 & 0.586 & \textcolor{categoryDrop}{39.25} & 0.554 & 28.81 & 44.38 & 0.602 & 43.79 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 63.51 & 0.275 & 46.23 & 71.79 & 0.447 & \textcolor{categoryDrop}{63.03} & 0.293 & 48.83 & 69.55 & 0.450 & \textcolor{categoryDrop}{51.68} & 0.390 & 37.09 & 56.96 & 0.493 & 59.41 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 64.16 & 0.284 & 47.61 & 73.27 & 0.468 & \textcolor{categoryDrop}{60.35} & 0.325 & 47.57 & 65.96 & 0.488 & \textcolor{categoryDrop}{54.18} & 0.411 & 46.87 & 56.80 & 0.540 & 59.56 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 57.60 & 0.326 & 41.38 & 63.99 & 0.476 & \textcolor{categoryDrop}{53.92} & 0.381 & 42.66 & 57.19 & 0.505 & \textcolor{categoryDrop}{52.39} & 0.469 & 54.00 & 50.03 & 0.542 & 54.64 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 35.03 & 0.703 & 35.84 & 39.56 & 0.672 & \textcolor{categoryDrop}{29.57} & 0.732 & 24.96 & 36.92 & 0.680 & \textcolor{categoryDrop}{23.49} & 0.753 & 15.10 & 30.63 & 0.714 & 29.36 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 75.43 & 0.257 & \underline{70.04} & 81.92 & 0.438 & \textcolor{categoryDrop}{\textbf{73.69}} & 0.294 & \underline{70.29} & \textbf{80.13} & 0.457 & \textcolor{categoryDrop}{\textbf{70.85}} & \textbf{0.315} & 68.08 & \textbf{75.98} & 0.456 & \textbf{73.32} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 53.24 & 0.430 & 43.61 & 59.16 & 0.500 & \textcolor{categoryDrop}{49.30} & 0.485 & 47.35 & 49.04 & 0.554 & \textcolor{categoryDrop}{34.11} & 0.601 & 22.61 & 39.80 & 0.605 & 45.55 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 30.99 & 0.574 & 17.44 & 32.90 & 0.574 & \textcolor{categoryDrop}{28.24} & 0.616 & 16.52 & 29.75 & 0.585 & \textcolor{categoryDrop}{21.69} & 0.682 & 7.41 & 25.86 & 0.630 & 26.97 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 64.29 & 0.372 & 56.94 & 73.19 & 0.490 & \textcolor{categoryGain}{66.64} & 0.394 & 66.44 & 72.86 & 0.512 & \textcolor{categoryDrop}{62.88} & 0.423 & 62.17 & 68.75 & 0.521 & 64.60 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 62.57 & 0.369 & 50.28 & 74.31 & 0.481 & \textcolor{categoryGain}{64.32} & 0.408 & 63.40 & 70.33 & 0.504 & \textcolor{categoryDrop}{59.37} & 0.389 & 51.88 & 65.10 & 0.465 & 62.09 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 62.26 & 0.338 & 53.07 & 67.52 & 0.540 & \textcolor{categoryDrop}{61.45} & 0.360 & 53.28 & 67.09 & 0.547 & \textcolor{categoryGain}{67.65} & 0.359 & 67.42 & 71.43 & 0.551 & 63.79 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 42.91 & 0.571 & 38.56 & 47.28 & 0.521 & \textcolor{categoryDrop}{42.08} & 0.598 & 41.70 & 44.37 & 0.548 & \textcolor{categoryDrop}{36.72} & 0.656 & 38.05 & 37.74 & 0.626 & 40.57 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Publishing: three-track component results} (100 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_publishing}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Publishing component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 74.83 & 0.339 & 68.93 & 89.49 & 0.482 & \textcolor{categoryDrop}{71.86} & 0.384 & 68.93 & 85.04 & 0.539 & \textcolor{categoryDrop}{63.43} & 0.469 & 67.99 & 69.21 & 0.583 & 70.04 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 81.21 & 0.173 & 77.72 & 83.20 & 0.287 & \textcolor{categoryDrop}{77.68} & 0.204 & 79.36 & 74.05 & 0.317 & \textcolor{categoryDrop}{70.28} & 0.342 & 87.59 & 57.47 & 0.414 & 76.39 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 80.72 & 0.130 & 79.06 & 76.07 & 0.222 & \textcolor{categoryDrop}{78.56} & 0.171 & 79.06 & 73.70 & \underline{0.273} & \textcolor{categoryDrop}{66.66} & 0.280 & 71.32 & 56.69 & 0.357 & 75.31 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 83.43 & 0.233 & 87.04 & 86.50 & 0.413 & \textcolor{categoryDrop}{79.67} & 0.286 & 87.04 & 80.58 & 0.464 & \textcolor{categoryDrop}{67.35} & 0.367 & 66.19 & 72.52 & 0.501 & 76.82 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 84.80 & 0.148 & 86.81 & 82.42 & 0.280 & \textcolor{categoryGain}{85.15} & 0.180 & 86.10 & 87.37 & 0.305 & \textcolor{categoryDrop}{73.69} & 0.334 & 83.20 & 71.29 & 0.396 & 81.21 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 81.39 & 0.161 & 81.98 & 78.30 & 0.274 & \textcolor{categoryDrop}{79.53} & 0.203 & 83.80 & 75.04 & 0.331 & \textcolor{categoryDrop}{67.98} & 0.393 & 83.38 & 59.87 & 0.438 & 76.30 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 81.90 & 0.290 & 90.56 & 84.18 & 0.359 & \textcolor{categoryDrop}{79.34} & 0.321 & 90.54 & 79.56 & 0.383 & \textcolor{categoryDrop}{72.25} & 0.396 & 87.67 & 68.65 & 0.392 & 77.83 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 79.21 & 0.288 & 81.40 & 84.98 & 0.464 & \textcolor{categoryDrop}{71.06} & 0.413 & 82.69 & 71.79 & 0.558 & \textcolor{categoryDrop}{61.40} & 0.526 & 75.18 & 61.64 & 0.654 & 70.56 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 54.19 & 0.300 & 9.46 & 83.12 & 0.484 & \textcolor{categoryGain}{70.34} & 0.410 & 80.48 & 71.52 & 0.556 & \textcolor{categoryDrop}{43.22} & 0.586 & 34.83 & 53.48 & 0.682 & 55.92 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 45.35 & 0.372 & 73.27 & 0.00 & 0.540 & \textcolor{categoryDrop}{43.74} & 0.424 & 73.58 & 0.00 & 0.565 & \textcolor{categoryDrop}{34.65} & 0.500 & 53.94 & 0.00 & 0.611 & 41.25 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 78.68 & 0.202 & 80.66 & 75.57 & 0.310 & \textcolor{categoryDrop}{75.11} & 0.247 & 74.35 & 75.64 & 0.350 & \textcolor{categoryDrop}{48.36} & 0.501 & 38.71 & 56.46 & 0.504 & 67.38 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \underline{87.84} & \textbf{0.088} & 78.46 & \underline{93.82} & \textbf{0.107} & \textcolor{categoryDrop}{84.27} & \underline{0.161} & 79.56 & 89.38 & \textbf{0.188} & \textcolor{categoryDrop}{70.23} & 0.333 & 73.81 & 70.17 & \underline{0.334} & 80.78 \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & 87.65 & \underline{0.127} & 82.29 & 93.40 & \underline{0.214} & \textcolor{categoryDrop}{84.26} & 0.173 & 82.29 & 87.82 & 0.276 & \textcolor{categoryDrop}{77.22} & 0.306 & \textbf{91.03} & 71.21 & 0.376 & 83.04 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 68.87 & 0.212 & 40.94 & 86.92 & 0.356 & \textcolor{categoryDrop}{66.62} & 0.244 & 39.27 & 84.98 & 0.378 & \textcolor{categoryGain}{69.92} & 0.347 & 82.06 & 62.45 & 0.440 & 68.47 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 59.61 & 0.314 & 72.06 & 38.19 & 0.362 & \textcolor{categoryDrop}{54.99} & 0.369 & 70.27 & 31.56 & 0.418 & \textcolor{categoryDrop}{53.84} & 0.457 & 64.61 & 42.58 & 0.467 & 56.15 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 84.33 & 0.190 & \underline{90.95} & 81.01 & 0.347 & \textcolor{categoryDrop}{80.48} & 0.217 & 81.20 & 81.88 & 0.347 & \textcolor{categoryDrop}{57.98} & 0.458 & 68.60 & 51.14 & 0.444 & 74.26 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 86.92 & 0.217 & 90.41 & 92.07 & 0.332 & \textcolor{categoryDrop}{84.61} & 0.246 & 90.41 & 87.99 & 0.335 & \textcolor{categoryDrop}{78.51} & 0.330 & 90.41 & 78.17 & 0.426 & 83.35 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 85.34 & 0.211 & 89.16 & 87.97 & 0.311 & \textcolor{categoryDrop}{83.49} & 0.250 & 89.16 & 86.33 & 0.356 & \textcolor{categoryDrop}{77.83} & 0.334 & 90.41 & 76.50 & 0.393 & 82.22 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 81.69 & 0.244 & 90.76 & 78.75 & 0.389 & \textcolor{categoryDrop}{77.13} & 0.267 & 90.79 & 67.33 & 0.407 & \textcolor{categoryDrop}{69.05} & 0.360 & 88.97 & 54.20 & 0.482 & 75.96 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 69.46 & 0.280 & 78.25 & 58.09 & 0.364 & \textcolor{categoryDrop}{69.08} & 0.289 & 78.25 & 57.87 & 0.388 & \textcolor{categoryDrop}{57.84} & 0.419 & 84.88 & 30.58 & 0.437 & 65.46 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 79.34 & 0.237 & 78.06 & 83.62 & 0.344 & \textcolor{categoryDrop}{76.80} & 0.284 & 78.06 & 80.74 & 0.375 & \textcolor{categoryDrop}{64.51} & 0.387 & 83.39 & 48.82 & 0.406 & 73.55 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 82.45 & 0.214 & 84.60 & 84.19 & 0.354 & \textcolor{categoryDrop}{80.60} & 0.253 & 85.11 & 81.99 & 0.381 & \textcolor{categoryDrop}{70.94} & 0.353 & 83.58 & 64.55 & 0.425 & 78.00 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 56.14 & 0.365 & 72.11 & 32.77 & 0.474 & \textcolor{categoryGain}{56.75} & 0.396 & 77.39 & 32.50 & 0.493 & \textcolor{categoryDrop}{41.42} & 0.634 & 67.53 & 20.13 & 0.597 & 51.44 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 55.81 & 0.362 & 87.60 & 16.03 & 0.497 & \textcolor{categoryDrop}{55.54} & 0.409 & 89.47 & 18.07 & 0.503 & \textcolor{categoryDrop}{19.52} & 0.604 & 12.36 & 6.59 & 0.580 & 43.62 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 72.05 & 0.339 & 85.51 & 64.54 & 0.414 & \textcolor{categoryDrop}{71.43} & 0.352 & 85.51 & 63.95 & 0.420 & \textcolor{categoryDrop}{59.44} & 0.450 & 84.38 & 38.94 & 0.473 & 67.64 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 66.44 & 0.409 & 84.05 & 56.12 & 0.489 & \textcolor{categoryDrop}{64.73} & 0.431 & 84.05 & 53.27 & 0.531 & \textcolor{categoryDrop}{54.50} & 0.537 & 84.05 & 33.13 & 0.580 & 61.89 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 79.31 & 0.211 & 70.25 & 88.75 & 0.318 & \textcolor{categoryDrop}{77.96} & 0.235 & 70.25 & 87.16 & 0.358 & \textcolor{categoryDrop}{71.51} & 0.346 & 76.88 & 72.29 & 0.428 & 76.26 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 83.84 & 0.144 & 82.16 & 83.73 & 0.277 & \textcolor{categoryDrop}{83.83} & 0.169 & 82.16 & 86.23 & 0.311 & \textcolor{categoryDrop}{74.82} & 0.247 & 79.57 & 69.54 & 0.339 & 80.83 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 76.92 & 0.196 & 79.44 & 70.92 & 0.348 & \textcolor{categoryDrop}{71.67} & 0.270 & 77.26 & 64.76 & 0.396 & \textcolor{categoryDrop}{59.89} & 0.422 & 80.21 & 41.60 & 0.462 & 69.49 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 33.34 & 0.460 & 3.41 & 42.59 & 0.398 & \textcolor{categoryDrop}{29.91} & 0.477 & 2.59 & 34.83 & 0.396 & \textcolor{categoryDrop}{22.42} & 0.567 & 1.39 & 22.58 & 0.456 & 28.56 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 82.50 & 0.204 & 84.82 & 83.08 & 0.332 & \textcolor{categoryDrop}{79.74} & 0.231 & 84.82 & 77.55 & 0.366 & \textcolor{categoryDrop}{80.11} & 0.301 & 90.41 & 79.99 & 0.407 & 80.78 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 73.96 & 0.316 & 88.26 & 65.20 & 0.398 & \textcolor{categoryGain}{74.00} & 0.319 & \underline{90.95} & 62.95 & 0.417 & \textcolor{categoryDrop}{69.23} & 0.378 & 87.39 & 58.13 & 0.438 & 72.40 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 74.21 & 0.294 & 89.10 & 62.92 & 0.372 & \textcolor{categoryDrop}{73.77} & 0.298 & \textbf{91.03} & 60.12 & 0.386 & \textcolor{categoryDrop}{66.35} & 0.404 & 88.75 & 50.65 & 0.446 & 71.45 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 70.88 & 0.383 & \textbf{91.03} & 59.97 & 0.468 & \textcolor{categoryGain}{71.24} & 0.367 & 88.48 & 61.89 & 0.458 & \textcolor{categoryDrop}{66.67} & 0.458 & 85.92 & 59.95 & 0.503 & 69.60 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 80.42 & 0.164 & 85.51 & 72.11 & 0.275 & \textcolor{categoryDrop}{73.41} & 0.212 & 85.51 & 55.91 & 0.320 & \textcolor{categoryDrop}{74.68} & 0.247 & 86.84 & 61.91 & 0.360 & 76.17 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 62.46 & 0.147 & 12.14 & 89.98 & 0.277 & \textcolor{categoryGain}{86.15} & \textbf{0.152} & 85.51 & 88.12 & 0.285 & \textcolor{categoryGain}{\textbf{83.54}} & \underline{0.223} & 90.48 & 82.41 & 0.350 & 77.38 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 80.29 & 0.145 & 85.51 & 69.90 & 0.269 & \textcolor{categoryDrop}{80.10} & 0.179 & 85.51 & 72.67 & 0.307 & \textcolor{categoryDrop}{77.08} & 0.228 & 86.84 & 67.24 & 0.352 & 79.16 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 87.43 & 0.153 & 85.96 & 91.61 & 0.262 & \textcolor{categoryDrop}{80.61} & 0.205 & 85.51 & 76.83 & 0.312 & \textcolor{categoryDrop}{82.07} & \textbf{0.201} & 90.48 & 75.82 & \textbf{0.320} & 83.37 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 80.85 & 0.178 & 82.84 & 77.50 & 0.300 & \textcolor{categoryGain}{82.71} & 0.191 & 85.76 & 81.45 & 0.350 & \textcolor{categoryDrop}{76.92} & 0.270 & 89.68 & 68.12 & 0.378 & 80.16 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 82.89 & 0.179 & 85.49 & 81.06 & 0.304 & \textcolor{categoryDrop}{81.20} & 0.199 & 85.49 & 77.96 & 0.317 & \textcolor{categoryDrop}{77.48} & 0.308 & \underline{90.74} & 72.50 & 0.400 & 80.52 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 74.81 & 0.257 & 84.97 & 65.12 & 0.411 & \textcolor{categoryDrop}{74.23} & 0.269 & 85.96 & 63.64 & 0.411 & \textcolor{categoryDrop}{70.46} & 0.367 & 89.19 & 58.84 & 0.462 & 73.17 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 70.38 & 0.273 & 74.75 & 63.66 & 0.393 & \textcolor{categoryDrop}{67.32} & 0.283 & 68.28 & 62.03 & 0.424 & \textcolor{categoryDrop}{66.25} & 0.416 & 88.85 & 51.48 & 0.473 & 67.98 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 81.34 & 0.193 & 85.11 & 78.26 & 0.343 & \textcolor{categoryDrop}{79.75} & 0.227 & 85.31 & 76.65 & 0.351 & \textcolor{categoryDrop}{72.69} & 0.263 & 85.31 & 59.06 & 0.375 & 77.93 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 81.64 & 0.169 & 85.11 & 76.74 & 0.312 & \textcolor{categoryGain}{83.21} & 0.206 & 85.11 & 85.14 & 0.354 & \textcolor{categoryDrop}{74.62} & 0.322 & 87.89 & 68.22 & 0.410 & 79.82 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 75.38 & 0.213 & 83.58 & 63.83 & 0.327 & \textcolor{categoryDrop}{74.89} & 0.228 & 84.69 & 62.81 & 0.349 & \textcolor{categoryDrop}{65.81} & 0.381 & 82.29 & 53.27 & 0.441 & 72.03 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 63.38 & 0.455 & 78.09 & 57.59 & 0.526 & \textcolor{categoryDrop}{63.01} & 0.451 & 77.27 & 56.84 & 0.498 & \textcolor{categoryDrop}{42.07} & 0.586 & 42.44 & 42.38 & 0.553 & 56.16 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & \textbf{89.20} & 0.155 & 88.04 & \textbf{95.05} & 0.284 & \textcolor{categoryDrop}{\underline{86.31}} & 0.206 & 88.04 & \textbf{91.47} & 0.334 & \textcolor{categoryDrop}{79.75} & 0.294 & 88.48 & 80.19 & 0.391 & \underline{85.09} \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 74.25 & 0.293 & 90.49 & 61.57 & 0.434 & \textcolor{categoryDrop}{60.61} & 0.355 & 64.03 & 53.32 & 0.474 & \textcolor{categoryDrop}{58.45} & 0.531 & 85.01 & 43.45 & 0.567 & 64.43 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 54.04 & 0.445 & 70.51 & 36.07 & 0.517 & \textcolor{categoryGain}{56.84} & 0.454 & 79.47 & 36.43 & 0.506 & \textcolor{categoryDrop}{44.73} & 0.584 & 65.91 & 26.71 & 0.588 & 51.87 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 86.68 & 0.206 & 88.21 & 92.46 & 0.328 & \textcolor{categoryGain}{\textbf{86.86}} & 0.196 & 90.59 & \underline{89.59} & 0.314 & \textcolor{categoryDrop}{\underline{82.54}} & 0.267 & \textbf{91.03} & \underline{83.31} & 0.357 & \textbf{85.36} \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 80.03 & 0.260 & 89.94 & 76.11 & 0.367 & \textcolor{categoryDrop}{79.92} & 0.269 & 89.14 & 77.56 & 0.366 & \textcolor{categoryGain}{80.39} & 0.248 & 79.67 & \textbf{86.25} & 0.344 & 80.11 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 77.27 & 0.271 & 85.31 & 73.61 & 0.398 & \textcolor{categoryGain}{79.06} & 0.259 & 85.31 & 77.77 & 0.392 & \textcolor{categoryGain}{80.99} & 0.287 & 89.68 & 82.03 & 0.428 & 79.11 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 55.19 & 0.505 & 77.20 & 38.85 & 0.489 & \textcolor{categoryGain}{57.72} & 0.506 & 83.75 & 40.03 & 0.516 & \textcolor{categoryDrop}{49.68} & 0.572 & 78.06 & 28.18 & 0.529 & 54.20 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Technical: three-track component results} (110 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_technical}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Technical component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 54.13 & 0.389 & 13.27 & 87.97 & 0.516 & \textcolor{categoryDrop}{52.18} & 0.437 & 18.75 & 81.46 & 0.551 & \textcolor{categoryDrop}{46.14} & 0.527 & 21.43 & 69.67 & 0.608 & 50.82 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 67.62 & 0.150 & 31.35 & 86.50 & 0.267 & \textcolor{categoryGain}{68.81} & 0.180 & 41.98 & 82.43 & 0.311 & \textcolor{categoryDrop}{54.79} & 0.260 & 22.67 & 67.68 & 0.325 & 63.74 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 73.56 & 0.161 & 47.96 & 88.80 & 0.268 & \textcolor{categoryDrop}{69.12} & 0.174 & 39.40 & 85.39 & 0.286 & \textcolor{categoryDrop}{53.28} & 0.303 & 28.51 & 61.64 & 0.355 & 65.32 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 64.01 & 0.244 & 27.63 & 88.85 & 0.394 & \textcolor{categoryDrop}{59.69} & 0.293 & 25.98 & 82.36 & 0.441 & \textcolor{categoryDrop}{54.60} & 0.391 & 30.47 & 72.45 & 0.499 & 59.43 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 69.15 & 0.188 & 33.96 & 92.28 & 0.307 & \textcolor{categoryDrop}{66.77} & 0.219 & 35.40 & 86.77 & 0.332 & \textcolor{categoryDrop}{57.66} & 0.331 & 31.76 & 74.31 & 0.385 & 64.53 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 70.13 & 0.128 & 32.71 & 90.49 & 0.260 & \textcolor{categoryDrop}{64.00} & 0.178 & 29.38 & 80.41 & 0.281 & \textcolor{categoryDrop}{53.66} & 0.309 & 26.97 & 64.91 & 0.356 & 62.60 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 61.09 & 0.316 & 25.81 & 89.10 & 0.366 & \textcolor{categoryDrop}{58.11} & 0.323 & 25.69 & 80.91 & 0.382 & \textcolor{categoryDrop}{50.09} & 0.443 & 25.81 & 68.70 & 0.432 & 56.43 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 63.94 & 0.274 & 34.47 & 84.73 & 0.433 & \textcolor{categoryDrop}{57.43} & 0.351 & 31.55 & 75.81 & 0.500 & \textcolor{categoryDrop}{39.20} & 0.547 & 21.45 & 50.89 & 0.622 & 53.52 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 62.43 & 0.274 & 31.28 & 83.38 & 0.434 & \textcolor{categoryDrop}{55.62} & 0.351 & 29.88 & 72.06 & 0.494 & \textcolor{categoryDrop}{43.17} & 0.557 & 34.94 & 50.31 & 0.589 & 53.74 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 30.84 & 0.248 & 17.33 & 0.00 & 0.372 & \textcolor{categoryDrop}{27.42} & 0.321 & 14.31 & 0.00 & 0.439 & \textcolor{categoryDrop}{20.49} & 0.469 & 8.36 & 0.00 & 0.533 & 26.25 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 64.49 & 0.228 & 33.34 & 82.91 & 0.359 & \textcolor{categoryDrop}{59.53} & 0.285 & 26.42 & 80.69 & 0.410 & \textcolor{categoryDrop}{41.42} & 0.514 & 16.12 & 59.52 & 0.556 & 55.15 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \textbf{80.80} & \textbf{0.054} & \textbf{53.74} & 94.03 & \textbf{0.118} & \textcolor{categoryDrop}{\textbf{75.77}} & \underline{0.137} & \textbf{54.42} & 86.54 & \textbf{0.204} & \textcolor{categoryDrop}{59.94} & 0.280 & 32.52 & 75.30 & 0.314 & \textbf{72.17} \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & 73.28 & \underline{0.088} & 33.38 & \underline{95.23} & \underline{0.207} & \textcolor{categoryGain}{74.42} & \textbf{0.100} & 40.48 & 92.75 & \underline{0.217} & \textcolor{categoryDrop}{60.65} & 0.237 & 28.15 & 77.48 & 0.308 & 69.45 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 63.20 & 0.213 & 21.32 & 89.55 & 0.391 & \textcolor{categoryDrop}{61.18} & 0.232 & 17.87 & 88.91 & 0.410 & \textcolor{categoryDrop}{51.38} & 0.346 & 21.81 & 66.89 & 0.475 & 58.58 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 65.29 & 0.233 & 37.44 & 81.69 & 0.335 & \textcolor{categoryDrop}{57.39} & 0.290 & 25.53 & 75.65 & 0.369 & \textcolor{categoryDrop}{46.50} & 0.380 & 13.77 & 63.74 & 0.425 & 56.39 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 68.80 & 0.151 & 33.96 & 87.53 & 0.270 & \textcolor{categoryDrop}{63.57} & 0.215 & 31.74 & 80.50 & 0.333 & \textcolor{categoryDrop}{46.55} & 0.400 & 19.53 & 60.15 & 0.421 & 59.64 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 68.55 & 0.202 & 31.82 & 94.00 & 0.315 & \textcolor{categoryDrop}{67.26} & 0.206 & 31.70 & 90.74 & 0.311 & \textcolor{categoryDrop}{61.88} & 0.306 & 33.81 & 82.40 & 0.367 & 65.90 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 68.75 & 0.199 & 33.32 & 92.85 & 0.330 & \textcolor{categoryDrop}{67.56} & 0.217 & 35.67 & 88.75 & 0.349 & \textcolor{categoryDrop}{59.98} & 0.331 & 36.89 & 76.17 & 0.385 & 65.43 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 67.83 & 0.227 & 40.51 & 85.66 & 0.370 & \textcolor{categoryDrop}{65.66} & 0.227 & 38.22 & 81.44 & 0.372 & \textcolor{categoryDrop}{52.99} & 0.345 & 29.68 & 63.84 & 0.424 & 62.16 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 62.04 & 0.273 & 31.43 & 82.04 & 0.352 & \textcolor{categoryDrop}{60.54} & 0.267 & 31.65 & 76.69 & 0.355 & \textcolor{categoryDrop}{47.58} & 0.410 & 29.76 & 53.98 & 0.425 & 56.72 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 70.05 & 0.216 & 43.63 & 88.15 & 0.370 & \textcolor{categoryDrop}{68.44} & 0.257 & 46.88 & 84.12 & 0.388 & \textcolor{categoryDrop}{53.59} & 0.356 & 29.72 & 66.66 & 0.430 & 64.03 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 70.46 & 0.163 & 38.23 & 89.50 & 0.275 & \textcolor{categoryDrop}{68.53} & 0.185 & 35.71 & 88.33 & 0.304 & \textcolor{categoryDrop}{57.50} & 0.290 & 28.79 & 72.76 & 0.353 & 65.50 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 62.53 & 0.217 & 33.64 & 75.60 & 0.369 & \textcolor{categoryDrop}{55.66} & 0.280 & 28.39 & 66.59 & 0.407 & \textcolor{categoryDrop}{39.35} & 0.544 & 15.31 & 57.16 & 0.469 & 52.51 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 48.63 & 0.335 & 33.40 & 46.00 & 0.468 & \textcolor{categoryDrop}{48.39} & 0.379 & 37.58 & 45.47 & 0.478 & \textcolor{categoryDrop}{29.29} & 0.501 & 7.87 & 30.14 & 0.518 & 42.10 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 58.72 & 0.257 & 11.18 & 90.65 & 0.276 & \textcolor{categoryGain}{59.19} & 0.268 & 15.77 & 88.58 & 0.285 & \textcolor{categoryDrop}{45.71} & 0.400 & 11.23 & 65.87 & 0.374 & 54.54 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 63.41 & 0.332 & 40.19 & 83.24 & 0.379 & \textcolor{categoryDrop}{60.64} & 0.372 & 41.26 & 77.85 & 0.416 & \textcolor{categoryDrop}{40.77} & 0.539 & 21.36 & 54.88 & 0.534 & 54.94 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 72.09 & 0.168 & 41.71 & 91.31 & 0.288 & \textcolor{categoryDrop}{71.59} & 0.191 & 42.34 & 91.54 & 0.323 & \textcolor{categoryDrop}{60.52} & 0.320 & 39.61 & 73.96 & 0.403 & 68.07 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 73.31 & 0.146 & 41.53 & 92.98 & 0.283 & \textcolor{categoryDrop}{73.11} & 0.164 & 44.02 & 91.76 & 0.301 & \textcolor{categoryDrop}{64.14} & 0.253 & 42.97 & 74.77 & 0.336 & 70.19 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 66.64 & 0.159 & 27.40 & 88.45 & 0.253 & \textcolor{categoryDrop}{64.42} & 0.189 & 26.07 & 86.08 & 0.281 & \textcolor{categoryDrop}{47.47} & 0.373 & 17.02 & 62.74 & 0.373 & 59.51 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 45.53 & 0.419 & 25.33 & 53.19 & 0.317 & \textcolor{categoryDrop}{38.15} & 0.450 & 16.82 & 42.62 & 0.302 & \textcolor{categoryDrop}{30.31} & 0.537 & 10.86 & 33.74 & 0.377 & 38.00 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 69.89 & 0.187 & 36.82 & 91.57 & 0.309 & \textcolor{categoryGain}{72.66} & 0.203 & 47.89 & 90.43 & 0.329 & \textcolor{categoryDrop}{64.69} & 0.265 & 37.98 & 82.57 & 0.351 & 69.08 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 67.65 & 0.223 & 35.71 & 89.56 & 0.329 & \textcolor{categoryGain}{68.90} & 0.219 & 39.62 & 88.93 & 0.321 & \textcolor{categoryDrop}{58.92} & 0.298 & 27.48 & 79.03 & 0.354 & 65.16 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 70.54 & 0.144 & 35.49 & 90.53 & 0.273 & \textcolor{categoryGain}{71.70} & 0.159 & 41.35 & 89.65 & 0.272 & \textcolor{categoryDrop}{56.83} & 0.291 & 22.84 & 76.77 & 0.350 & 66.36 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 67.26 & 0.214 & 37.31 & 85.81 & 0.336 & \textcolor{categoryDrop}{65.18} & 0.206 & 28.93 & 87.21 & 0.320 & \textcolor{categoryDrop}{56.44} & 0.310 & 22.52 & 77.76 & 0.391 & 62.96 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 72.81 & 0.164 & 43.34 & 91.52 & 0.280 & \textcolor{categoryDrop}{72.72} & 0.151 & 42.94 & 90.34 & 0.283 & \textcolor{categoryDrop}{66.59} & \underline{0.188} & 34.46 & 84.09 & 0.313 & 70.71 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 71.78 & 0.134 & 36.89 & 91.82 & 0.259 & \textcolor{categoryGain}{\underline{74.46}} & 0.138 & 44.62 & 92.61 & 0.267 & \textcolor{categoryDrop}{\textbf{69.88}} & 0.205 & 41.81 & \textbf{88.37} & 0.308 & \underline{72.04} \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 68.90 & 0.142 & 38.51 & 82.39 & 0.256 & \textcolor{categoryDrop}{67.12} & 0.183 & 41.51 & 78.18 & 0.296 & \textcolor{categoryDrop}{66.05} & 0.228 & \underline{43.70} & 77.23 & 0.315 & 67.36 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 69.93 & 0.147 & 33.65 & 90.84 & 0.274 & \textcolor{categoryGain}{70.08} & 0.153 & 35.70 & 89.88 & 0.279 & \textcolor{categoryDrop}{\underline{68.16}} & 0.217 & 39.92 & 86.22 & 0.321 & 69.39 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 71.31 & 0.188 & 42.38 & 90.32 & 0.294 & \textcolor{categoryGain}{71.82} & 0.218 & 48.39 & 88.83 & 0.331 & \textcolor{categoryDrop}{64.76} & 0.256 & 33.90 & 85.99 & 0.360 & 69.30 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & \underline{75.67} & 0.148 & \underline{51.51} & 90.31 & 0.266 & \textcolor{categoryDrop}{73.84} & 0.169 & 46.89 & 91.56 & 0.295 & \textcolor{categoryDrop}{63.45} & 0.283 & 35.09 & 83.56 & 0.356 & 70.99 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 69.30 & 0.302 & 51.19 & 86.93 & 0.386 & \textcolor{categoryDrop}{67.04} & 0.303 & 43.52 & 87.88 & 0.397 & \textcolor{categoryDrop}{57.88} & 0.376 & 34.56 & 76.72 & 0.442 & 64.74 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 67.84 & 0.301 & 46.82 & 86.78 & 0.412 & \textcolor{categoryDrop}{64.83} & 0.305 & 41.18 & 83.82 & 0.439 & \textcolor{categoryDrop}{47.67} & 0.473 & 31.96 & 58.33 & 0.512 & 60.11 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 67.98 & 0.281 & 44.26 & 87.82 & 0.381 & \textcolor{categoryDrop}{67.86} & 0.266 & 42.83 & 87.38 & 0.375 & \textcolor{categoryDrop}{60.90} & 0.302 & 37.71 & 75.16 & 0.386 & 65.58 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 70.56 & 0.234 & 45.72 & 89.37 & 0.374 & \textcolor{categoryGain}{71.19} & 0.246 & \underline{50.46} & 87.69 & 0.384 & \textcolor{categoryDrop}{53.50} & 0.350 & 21.94 & 73.59 & 0.435 & 65.08 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 66.30 & 0.251 & 39.94 & 84.12 & 0.383 & \textcolor{categoryGain}{66.94} & 0.267 & 46.11 & 81.43 & 0.402 & \textcolor{categoryDrop}{56.20} & 0.387 & 39.11 & 68.19 & 0.460 & 63.15 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 63.82 & 0.291 & 36.05 & 84.48 & 0.431 & \textcolor{categoryDrop}{59.32} & 0.355 & 30.31 & 83.20 & 0.456 & \textcolor{categoryDrop}{45.13} & 0.450 & 13.76 & 66.60 & 0.495 & 56.09 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 70.38 & 0.162 & 30.24 & \textbf{97.10} & 0.332 & \textcolor{categoryDrop}{70.29} & 0.161 & 30.81 & \textbf{96.13} & 0.316 & \textcolor{categoryDrop}{64.24} & 0.271 & 32.53 & \underline{87.32} & 0.379 & 68.30 \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 62.08 & 0.277 & 29.99 & 83.92 & 0.346 & \textcolor{categoryDrop}{57.52} & 0.330 & 27.58 & 78.01 & 0.384 & \textcolor{categoryDrop}{48.62} & 0.447 & 27.59 & 62.97 & 0.443 & 56.07 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 60.54 & 0.234 & 25.83 & 79.24 & 0.309 & \textcolor{categoryDrop}{56.31} & 0.238 & 13.36 & 79.31 & 0.329 & \textcolor{categoryDrop}{40.73} & 0.433 & 8.61 & 56.93 & 0.408 & 52.53 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 72.97 & 0.151 & 40.24 & 93.79 & 0.266 & \textcolor{categoryDrop}{71.59} & 0.153 & 37.03 & \underline{92.99} & 0.257 & \textcolor{categoryDrop}{66.47} & 0.222 & 34.62 & 86.97 & \underline{0.306} & 70.34 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 64.96 & 0.204 & 33.02 & 82.25 & 0.290 & \textcolor{categoryGain}{65.43} & 0.194 & 31.85 & 83.82 & 0.279 & \textcolor{categoryGain}{65.82} & \textbf{0.176} & 30.07 & 85.02 & \textbf{0.241} & 65.40 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 69.99 & 0.224 & 37.70 & 94.68 & 0.398 & \textcolor{categoryDrop}{69.87} & 0.251 & 44.22 & 90.44 & 0.421 & \textcolor{categoryDrop}{67.29} & 0.306 & \textbf{45.34} & 87.08 & 0.466 & 69.05 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 57.99 & 0.376 & 35.76 & 75.78 & 0.419 & \textcolor{categoryGain}{60.78} & 0.342 & 40.57 & 75.96 & 0.422 & \textcolor{categoryDrop}{49.08} & 0.448 & 28.19 & 63.90 & 0.501 & 55.95 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Logistics: three-track component results} (120 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_logistics}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Logistics component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 53.35 & 0.566 & 38.79 & 77.84 & 0.722 & \textcolor{categoryDrop}{46.23} & 0.643 & 31.07 & 71.90 & 0.770 & \textcolor{categoryDrop}{40.29} & 0.687 & 28.23 & 61.35 & 0.786 & 46.62 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 68.08 & 0.374 & 71.28 & 70.34 & 0.553 & \textcolor{categoryDrop}{67.15} & 0.411 & 76.38 & 66.12 & 0.599 & \textcolor{categoryDrop}{52.68} & 0.533 & 60.47 & 50.87 & 0.648 & 62.64 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & \textbf{78.20} & 0.243 & \textbf{80.96} & 77.96 & 0.435 & \textcolor{categoryDrop}{\underline{70.51}} & 0.292 & \textbf{77.24} & 63.46 & 0.488 & \textcolor{categoryDrop}{54.62} & 0.507 & \textbf{70.94} & 43.59 & 0.602 & \textbf{67.78} \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 66.35 & 0.391 & 54.39 & 83.77 & 0.653 & \textcolor{categoryDrop}{63.38} & 0.489 & 58.94 & 80.06 & 0.707 & \textcolor{categoryDrop}{52.83} & 0.581 & 47.52 & 69.08 & 0.733 & 60.85 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 68.54 & 0.329 & 66.36 & 72.11 & 0.548 & \textcolor{categoryDrop}{66.36} & 0.393 & 67.79 & 70.61 & 0.596 & \textcolor{categoryDrop}{52.85} & 0.514 & 52.22 & 57.73 & 0.646 & 62.58 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 69.39 & 0.307 & 70.12 & 68.74 & 0.567 & \textcolor{categoryDrop}{59.39} & 0.348 & 54.38 & 58.58 & 0.596 & \textcolor{categoryDrop}{50.11} & 0.530 & 53.59 & 49.77 & 0.676 & 59.63 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 48.55 & 0.479 & 39.10 & 54.48 & 0.594 & \textcolor{categoryGain}{49.95} & 0.533 & 51.96 & 51.15 & 0.611 & \textcolor{categoryDrop}{40.90} & 0.635 & 41.01 & 45.22 & 0.655 & 46.47 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 46.69 & 0.521 & 36.40 & 55.76 & 0.697 & \textcolor{categoryGain}{47.24} & 0.519 & 39.65 & 53.99 & 0.726 & \textcolor{categoryDrop}{33.91} & 0.687 & 18.85 & 51.53 & 0.793 & 42.61 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 48.54 & 0.553 & 48.82 & 52.13 & 0.711 & \textcolor{categoryDrop}{46.09} & 0.557 & 40.98 & 52.98 & 0.727 & \textcolor{categoryDrop}{30.75} & 0.723 & 15.20 & 49.39 & 0.791 & 41.79 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 34.43 & 0.519 & 55.21 & 0.00 & 0.697 & \textcolor{categoryDrop}{31.70} & 0.534 & 48.43 & 0.09 & 0.720 & \textcolor{categoryDrop}{27.15} & 0.634 & 44.82 & 0.00 & 0.776 & 31.09 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 49.73 & 0.608 & 59.17 & 50.83 & 0.705 & \textcolor{categoryGain}{58.05} & 0.551 & 71.54 & 57.70 & 0.691 & \textcolor{categoryDrop}{28.55} & 0.761 & 25.78 & 35.94 & 0.769 & 45.44 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & \underline{74.79} & \underline{0.232} & 69.18 & 78.39 & \textbf{0.318} & \textcolor{categoryDrop}{69.65} & 0.326 & 72.80 & 68.77 & \underline{0.391} & \textcolor{categoryDrop}{50.25} & 0.495 & 39.58 & 60.65 & \underline{0.556} & 64.90 \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & 73.78 & \textbf{0.184} & 53.37 & \underline{86.40} & 0.397 & \textcolor{categoryDrop}{68.56} & \textbf{0.242} & 53.05 & 76.79 & 0.454 & \textcolor{categoryDrop}{49.56} & 0.496 & 36.79 & 61.49 & 0.624 & 63.97 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 69.94 & 0.247 & 52.29 & 82.19 & 0.501 & \textcolor{categoryDrop}{64.52} & 0.320 & 51.59 & 74.00 & 0.571 & \textcolor{categoryDrop}{47.73} & 0.505 & 32.13 & 61.57 & 0.660 & 60.73 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 42.23 & 0.479 & 46.90 & 27.65 & 0.606 & \textcolor{categoryDrop}{36.13} & 0.538 & 32.87 & 29.31 & 0.621 & \textcolor{categoryDrop}{22.81} & 0.666 & 12.78 & 22.29 & 0.696 & 33.72 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 55.61 & 0.404 & 51.57 & 55.70 & 0.544 & \textcolor{categoryDrop}{49.19} & 0.469 & 48.56 & 45.86 & 0.610 & \textcolor{categoryDrop}{34.10} & 0.636 & 28.20 & 37.73 & 0.636 & 46.30 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 67.27 & 0.292 & 54.67 & 76.34 & 0.507 & \textcolor{categoryDrop}{64.57} & 0.338 & 52.76 & 74.72 & 0.536 & \textcolor{categoryDrop}{51.01} & 0.495 & 43.85 & 58.67 & 0.615 & 60.95 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 69.19 & 0.253 & 55.80 & 77.09 & 0.477 & \textcolor{categoryDrop}{64.06} & 0.316 & 53.64 & 70.14 & 0.532 & \textcolor{categoryDrop}{46.93} & 0.517 & 37.08 & 55.45 & 0.572 & 60.06 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 51.85 & 0.282 & 31.49 & 52.25 & 0.505 & \textcolor{categoryGain}{52.74} & 0.302 & 39.43 & 48.95 & 0.544 & \textcolor{categoryDrop}{39.92} & 0.493 & 31.92 & 37.12 & 0.633 & 48.17 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 53.61 & 0.314 & 57.45 & 34.76 & 0.501 & \textcolor{categoryDrop}{48.78} & 0.386 & 45.92 & 38.98 & 0.542 & \textcolor{categoryDrop}{32.01} & 0.555 & 26.71 & 24.81 & 0.588 & 44.80 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 62.64 & 0.463 & 68.95 & 65.33 & 0.628 & \textcolor{categoryDrop}{58.46} & 0.487 & 68.85 & 55.21 & 0.644 & \textcolor{categoryDrop}{39.53} & 0.629 & 45.60 & 35.96 & 0.684 & 53.54 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 69.01 & 0.366 & \underline{72.17} & 71.51 & 0.567 & \textcolor{categoryDrop}{66.79} & 0.390 & 73.73 & 65.60 & 0.589 & \textcolor{categoryDrop}{52.28} & 0.565 & 68.42 & 44.93 & 0.649 & 62.69 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 44.82 & 0.503 & 53.13 & 31.67 & 0.662 & \textcolor{categoryDrop}{40.89} & 0.582 & 51.13 & 29.69 & 0.718 & \textcolor{categoryDrop}{21.88} & 0.764 & 25.07 & 17.01 & 0.772 & 35.86 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 18.00 & 0.638 & 11.00 & 6.74 & 0.704 & \textcolor{categoryGain}{18.44} & 0.682 & 20.05 & 3.45 & 0.710 & \textcolor{categoryDrop}{13.09} & 0.761 & 12.19 & 3.18 & 0.731 & 16.51 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 56.49 & 0.322 & 26.05 & 75.63 & 0.521 & \textcolor{categoryDrop}{49.18} & 0.374 & 27.21 & 57.76 & 0.530 & \textcolor{categoryDrop}{37.76} & 0.544 & 20.16 & 47.51 & 0.614 & 47.81 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 56.42 & 0.481 & 55.24 & 62.15 & 0.634 & \textcolor{categoryDrop}{43.29} & 0.587 & 48.72 & 39.80 & 0.702 & \textcolor{categoryDrop}{29.64} & 0.734 & 28.76 & 33.56 & 0.779 & 43.12 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & 64.37 & 0.388 & 55.89 & 76.04 & 0.571 & \textcolor{categoryDrop}{63.04} & 0.426 & 55.91 & 75.82 & 0.609 & \textcolor{categoryDrop}{51.39} & 0.526 & 53.42 & 53.34 & 0.663 & 59.60 \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & 72.34 & 0.285 & 63.33 & 82.16 & 0.514 & \textcolor{categoryDrop}{70.21} & \underline{0.287} & 60.78 & 78.54 & 0.513 & \textcolor{categoryDrop}{57.55} & 0.465 & 61.11 & 58.07 & 0.603 & 66.70 \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 46.72 & 0.422 & 24.55 & 57.76 & 0.606 & \textcolor{categoryDrop}{42.44} & 0.493 & 27.02 & 49.54 & 0.630 & \textcolor{categoryDrop}{31.94} & 0.627 & 15.30 & 43.20 & 0.657 & 40.37 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 43.00 & 0.485 & 34.86 & 42.64 & \underline{0.332} & \textcolor{categoryDrop}{40.91} & 0.531 & 37.83 & 37.98 & \textbf{0.386} & \textcolor{categoryDrop}{27.37} & 0.653 & 28.72 & 18.71 & \textbf{0.527} & 37.09 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 71.04 & 0.290 & 70.27 & 71.83 & 0.489 & \textcolor{categoryDrop}{68.28} & 0.326 & 68.40 & 69.07 & 0.538 & \textcolor{categoryDrop}{62.76} & \textbf{0.439} & 64.41 & 67.76 & 0.607 & \underline{67.36} \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 57.41 & 0.469 & 55.61 & 63.54 & 0.612 & \textcolor{categoryDrop}{55.85} & 0.507 & 55.33 & 62.90 & 0.620 & \textcolor{categoryDrop}{41.55} & 0.604 & 36.27 & 48.77 & 0.657 & 51.60 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 52.18 & 0.473 & 46.18 & 57.68 & 0.590 & \textcolor{categoryGain}{57.78} & 0.472 & 61.13 & 59.40 & 0.599 & \textcolor{categoryDrop}{35.54} & 0.658 & 28.53 & 43.88 & 0.684 & 48.50 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 57.86 & 0.529 & 55.54 & 70.96 & 0.656 & \textcolor{categoryDrop}{50.97} & 0.538 & 43.44 & 63.25 & 0.667 & \textcolor{categoryDrop}{41.42} & 0.650 & 34.45 & 54.83 & 0.736 & 50.09 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 56.66 & 0.368 & 41.34 & 65.43 & 0.574 & \textcolor{categoryGain}{66.68} & 0.375 & 59.35 & 78.22 & 0.576 & \textcolor{categoryDrop}{54.98} & 0.472 & 46.43 & 65.68 & 0.616 & 59.44 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 66.27 & 0.365 & 65.13 & 70.20 & 0.563 & \textcolor{categoryGain}{70.07} & 0.359 & 74.18 & 71.97 & 0.549 & \textcolor{categoryDrop}{59.75} & 0.496 & 55.81 & 73.06 & 0.620 & 65.36 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 61.78 & 0.422 & 54.04 & 73.52 & 0.608 & \textcolor{categoryDrop}{56.22} & 0.359 & 32.68 & 71.88 & 0.557 & \textcolor{categoryDrop}{47.24} & 0.500 & 30.16 & 61.54 & 0.626 & 55.08 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 59.53 & 0.389 & 52.83 & 64.64 & 0.593 & \textcolor{categoryGain}{64.97} & 0.380 & 63.18 & 69.68 & 0.577 & \textcolor{categoryDrop}{55.28} & 0.459 & 40.86 & 70.90 & 0.600 & 59.93 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 65.37 & 0.411 & 64.33 & 72.86 & 0.594 & \textcolor{categoryGain}{69.25} & 0.350 & 75.19 & 67.59 & 0.550 & \textcolor{categoryDrop}{57.27} & 0.509 & 57.18 & 65.56 & 0.620 & 63.96 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 56.83 & 0.520 & 61.81 & 60.66 & 0.674 & \textcolor{categoryGain}{69.12} & 0.434 & \underline{76.55} & 74.26 & 0.621 & \textcolor{categoryDrop}{51.74} & 0.623 & 61.05 & 56.43 & 0.719 & 59.23 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 47.78 & 0.598 & 63.23 & 39.96 & 0.703 & \textcolor{categoryGain}{57.58} & 0.491 & 46.86 & 74.96 & 0.654 & \textcolor{categoryDrop}{41.76} & 0.663 & 40.63 & 50.95 & 0.723 & 49.04 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 32.10 & 0.618 & 24.73 & 33.36 & 0.698 & \textcolor{categoryGain}{50.31} & 0.500 & 51.34 & 49.60 & 0.660 & \textcolor{categoryGain}{33.75} & 0.694 & 33.06 & 37.60 & 0.731 & 38.72 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 53.32 & 0.457 & 54.55 & 51.15 & 0.618 & \textcolor{categoryGain}{\textbf{71.26}} & 0.378 & 73.31 & 78.27 & 0.586 & \textcolor{categoryDrop}{48.01} & 0.536 & 46.14 & 51.45 & 0.656 & 57.53 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 50.65 & 0.455 & 55.30 & 42.17 & 0.603 & \textcolor{categoryGain}{57.36} & 0.392 & 50.47 & 60.80 & 0.579 & \textcolor{categoryDrop}{44.33} & 0.564 & 40.96 & 48.41 & 0.659 & 50.78 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 37.14 & 0.489 & 24.53 & 35.84 & 0.623 & \textcolor{categoryGain}{52.74} & 0.434 & 41.78 & 59.85 & 0.598 & \textcolor{categoryGain}{42.21} & 0.607 & 33.23 & 54.05 & 0.688 & 44.03 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 34.49 & 0.758 & 36.90 & 42.35 & 0.771 & \textcolor{categoryDrop}{30.44} & 0.758 & 29.02 & 38.13 & 0.776 & \textcolor{categoryDrop}{21.23} & 0.842 & 19.01 & 28.89 & 0.817 & 28.72 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 65.93 & 0.425 & 53.62 & \textbf{86.64} & 0.629 & \textcolor{categoryDrop}{64.90} & 0.438 & 56.12 & \textbf{82.40} & 0.630 & \textcolor{categoryDrop}{56.13} & 0.547 & 45.01 & \underline{78.05} & 0.678 & 62.32 \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 46.47 & 0.480 & 27.64 & 59.72 & 0.596 & \textcolor{categoryDrop}{38.77} & 0.533 & 22.84 & 46.80 & 0.623 & \textcolor{categoryDrop}{28.82} & 0.665 & 13.72 & 39.26 & 0.714 & 38.02 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 36.91 & 0.634 & 40.73 & 33.38 & 0.704 & \textcolor{categoryDrop}{31.79} & 0.660 & 32.06 & 29.31 & 0.685 & \textcolor{categoryDrop}{15.52} & 0.783 & 11.36 & 13.50 & 0.740 & 28.07 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 64.36 & 0.379 & 45.23 & 85.76 & 0.571 & \textcolor{categoryGain}{65.77} & 0.403 & 55.89 & \underline{81.78} & 0.604 & \textcolor{categoryGain}{\underline{64.73}} & 0.470 & 58.23 & \textbf{82.94} & 0.610 & 64.96 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 64.28 & 0.409 & 60.60 & 73.18 & 0.606 & \textcolor{categoryGain}{66.53} & 0.424 & 63.86 & 78.13 & 0.602 & \textcolor{categoryGain}{\textbf{65.10}} & \underline{0.447} & \underline{68.78} & 71.23 & 0.576 & 65.30 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 61.30 & 0.540 & 64.99 & 72.91 & 0.688 & \textcolor{categoryDrop}{47.84} & 0.602 & 67.57 & 36.13 & 0.729 & \textcolor{categoryDrop}{58.15} & 0.578 & 57.75 & 74.48 & 0.711 & 55.76 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 45.60 & 0.680 & 58.46 & 46.30 & 0.667 & \textcolor{categoryDrop}{41.72} & 0.696 & 59.85 & 34.88 & 0.699 & \textcolor{categoryDrop}{29.65} & 0.747 & 39.46 & 24.19 & 0.734 & 38.99 \\
\end{longtable}
}
\clearpage

{\fontsize{8.5}{9.2}\selectfont
\renewcommand{\modelentry}[1]{\href{\csname modelurl@#1\endcsname}{\makebox[1.35em][c]{\raisebox{-0.15ex}[0pt][0pt]{\includegraphics[width=0.9em,height=0.9em,keepaspectratio]{\csname modelicon@#1\endcsname}}}\hspace{0.18em}\textcolor{modelLink}{\csname modelname@#1\endcsname}}}
\definecolor{categoryDrop}{HTML}{B52F3F}
\definecolor{categoryGain}{HTML}{167653}
\setlength{\tabcolsep}{1pt}
\renewcommand{\arraystretch}{1.00}
\setlength{\aboverulesep}{1.5pt}
\setlength{\belowrulesep}{1.5pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTpre}{0pt}
\setlength{\LTpost}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{\dimexpr\linewidth-455pt-34\tabcolsep\relax}*{3}{>{\raggedleft\arraybackslash}p{29pt}>{\raggedleft\arraybackslash}p{22pt}>{\raggedleft\arraybackslash}p{32pt}>{\raggedleft\arraybackslash}p{27pt}>{\raggedleft\arraybackslash}p{31pt}}>{\raggedleft\arraybackslash}p{32pt}}
\caption{\textbf{Certificate: three-track component results} (104 pages; 53 models). The final Overall averages Clean, Digital, and Real. Text and Reading Edit measure errors ($\downarrow$); Formula CDM, Table TEDS, and Overall measure accuracy ($\uparrow$). Reading order is evaluated separately. Colored track scores indicate \textcolor{red!75!black}{losses}/\textcolor{green!45!black}{gains} relative to Clean. \textbf{Bold}/\underline{underline}: best/runner-up.}\label{tab:cat_certificate}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endfirsthead
\multicolumn{17}{l}{\textit{Table~\thetable: Certificate component results (continued)}}\\
\toprule
\textbf{Model (release)} & \multicolumn{5}{c}{\cellcolor{cleanColumn}\textcolor{cleanInk}{\textbf{Clean}}} & \multicolumn{5}{c}{\cellcolor{digitalColumn}\textcolor{digitalInk}{\textbf{Digital}}} & \multicolumn{5}{c}{\cellcolor{realColumn}\textcolor{realInk}{\textbf{Real}}} & \textbf{Overall}$\uparrow$ \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
 & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Overall}\\$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Text}\\\textbf{Edit}$\downarrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Formula}\\\textbf{CDM}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Table}\\\textbf{TEDS}$\uparrow$}} & \multicolumn{1}{r}{\makecell[r]{\textbf{Reading}\\\textbf{Edit}$\downarrow$}} & \textbf{(Avg$_3$)} \\
\midrule
\endhead
\bottomrule
\endfoot
\rowcolor{pipelineBand}\multicolumn{17}{l}{\strut\textbf{Pipeline / multi-stage specialists}} \\
\rowcolor{resultStripe}
\modelentry{paddleocr-vl-1-6-layout-corrected}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\textcolor{black!65}{(2026-05)}}} & 48.48 & 0.547 & 30.02 & 70.17 & 0.696 & \textcolor{categoryDrop}{44.71} & 0.562 & 29.99 & 60.40 & 0.711 & \textcolor{categoryDrop}{33.32} & 0.668 & 30.02 & 36.76 & 0.781 & 42.17 \\
\modelentry{youtu-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/html/2601.20430v1}{\textcolor{black!65}{(2026-01)}}} & 53.76 & 0.429 & 68.12 & 36.02 & 0.565 & \textcolor{categoryDrop}{44.11} & 0.408 & 29.87 & 43.28 & 0.570 & \textcolor{categoryDrop}{29.44} & 0.617 & 33.65 & 16.34 & 0.670 & 42.44 \\
\rowcolor{resultStripe}
\modelentry{dotsmocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR}{\textcolor{black!65}{(2026-03)}}} & 59.79 & \underline{0.212} & 38.17 & 62.35 & 0.405 & \textcolor{categoryDrop}{51.21} & 0.271 & 38.17 & 42.53 & 0.439 & \textcolor{categoryDrop}{36.53} & 0.466 & 38.17 & 18.05 & 0.554 & 49.18 \\
\modelentry{glm-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-02)}}} & 71.68 & 0.390 & \underline{79.96} & 74.05 & 0.586 & \textcolor{categoryDrop}{64.21} & 0.417 & \textbf{80.08} & 54.31 & 0.622 & \textcolor{categoryDrop}{47.36} & 0.553 & 60.16 & 37.19 & 0.701 & 61.08 \\
\rowcolor{resultStripe}
\modelentry{mineru2-5-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2026-04)}}} & 70.64 & 0.320 & \textbf{79.98} & 64.00 & 0.500 & \textcolor{categoryDrop}{66.90} & 0.325 & \underline{79.98} & 53.20 & 0.519 & \textcolor{categoryDrop}{51.78} & 0.526 & \textbf{79.98} & 28.00 & 0.653 & 63.11 \\
\modelentry{mineru2-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://opendatalab.github.io/MinerU/reference/changelog/}{\textcolor{black!65}{(2025-09)}}} & 53.95 & 0.286 & 52.41 & 38.07 & 0.490 & \textcolor{categoryDrop}{51.37} & 0.301 & 39.65 & 44.55 & 0.535 & \textcolor{categoryDrop}{40.98} & 0.528 & 52.07 & 23.69 & 0.654 & 48.77 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-v2-b-parsing}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\textcolor{black!65}{(2026-07)}}} & 37.53 & 0.532 & 28.15 & 37.65 & 0.592 & \textcolor{categoryDrop}{32.30} & 0.529 & 17.76 & 32.01 & 0.603 & \textcolor{categoryDrop}{27.56} & 0.692 & 28.15 & 23.76 & 0.681 & 32.47 \\
\modelentry{monkeyocr-pro-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Yuliang-Liu/MonkeyOCR/issues/252#issuecomment-3216586234}{\textcolor{black!65}{(2025-08)}}} & 23.93 & 0.602 & 5.60 & 26.44 & 0.738 & \textcolor{categoryGain}{40.39} & 0.477 & 17.61 & 51.27 & 0.647 & \textcolor{categoryGain}{26.11} & 0.654 & 11.09 & 32.60 & 0.754 & 30.14 \\
\rowcolor{resultStripe}
\modelentry{monkeyocr-pro-1-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\textcolor{black!65}{(2025-07)}}} & 22.39 & 0.623 & 8.57 & 20.88 & 0.725 & \textcolor{categoryGain}{35.31} & 0.492 & 6.30 & 48.80 & 0.644 & \textcolor{categoryGain}{30.57} & 0.655 & 20.68 & 36.48 & 0.713 & 29.42 \\
\modelentry{openocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/topdu/OpenOCR}{\textcolor{black!65}{(2024-11)}}} & 15.97 & 0.573 & 5.24 & 0.00 & 0.673 & \textcolor{categoryGain}{16.33} & 0.593 & 8.32 & 0.00 & 0.683 & \textcolor{categoryDrop}{12.80} & 0.700 & 8.37 & 0.00 & 0.771 & 15.03 \\
\rowcolor{resultStripe}
\modelentry{dolphin-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/bytedance/Dolphin}{\textcolor{black!65}{(2025-12)}}} & 47.96 & 0.605 & 75.70 & 28.63 & 0.654 & \textcolor{categoryDrop}{23.74} & 0.561 & 2.09 & 25.26 & 0.624 & \textcolor{categoryDrop}{33.75} & 0.729 & 53.61 & 20.58 & 0.722 & 35.15 \\
\modelentry{teleocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\textcolor{black!65}{(2026-08)}}} & 49.32 & 0.286 & 18.02 & 58.55 & \textbf{0.313} & \textcolor{categoryGain}{52.23} & 0.354 & 38.99 & 53.16 & \underline{0.407} & \textcolor{categoryDrop}{33.70} & 0.512 & 18.02 & 34.33 & \underline{0.532} & 45.08 \\
\rowcolor{e2eBand}\multicolumn{17}{l}{\strut\textbf{End-to-end specialists}} \\
\rowcolor{resultStripe}
\modelentry{ovisocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2607.13639}{\textcolor{black!65}{(2026-07)}}} & 63.91 & \textbf{0.203} & 27.42 & \textbf{84.64} & 0.378 & \textcolor{categoryDrop}{59.49} & \textbf{0.254} & 30.02 & 73.86 & 0.425 & \textcolor{categoryDrop}{40.60} & 0.508 & 27.42 & 45.20 & 0.614 & 54.67 \\
\modelentry{abot-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/amap-cvlab/ABot-OCR}{\textcolor{black!65}{(2026-05)}}} & 63.52 & 0.240 & 41.15 & 73.43 & 0.465 & \textcolor{categoryGain}{63.67} & 0.260 & 49.15 & 67.83 & 0.489 & \textcolor{categoryDrop}{39.29} & 0.480 & 41.93 & 23.90 & 0.626 & 55.49 \\
\rowcolor{resultStripe}
\modelentry{qianfan-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/baidubce/Qianfan-VL}{\textcolor{black!65}{(2026-03)}}} & 24.57 & 0.497 & 6.04 & 17.34 & 0.594 & \textcolor{categoryGain}{25.87} & 0.526 & 16.22 & 13.94 & 0.603 & \textcolor{categoryDrop}{17.62} & 0.680 & 6.69 & 14.19 & 0.659 & 22.69 \\
\modelentry{unlimited-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/baidu/Unlimited-OCR}{\textcolor{black!65}{(2026-06)}}} & 37.85 & 0.411 & 20.56 & 34.11 & 0.513 & \textcolor{categoryDrop}{33.27} & 0.442 & 5.20 & 38.79 & 0.548 & \textcolor{categoryDrop}{26.70} & 0.646 & 20.56 & 24.10 & 0.631 & 32.60 \\
\rowcolor{resultStripe}
\modelentry{wevisdoc-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 69.30 & 0.280 & 54.16 & \underline{81.73} & 0.477 & \textcolor{categoryDrop}{64.09} & 0.297 & 54.54 & 67.41 & 0.486 & \textcolor{categoryDrop}{51.24} & 0.487 & 54.16 & 48.23 & 0.589 & 61.54 \\
\modelentry{wevisdoc-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent/WeVisDoc}{\textcolor{black!65}{(2026-09)}}} & 56.77 & 0.256 & 30.40 & 65.50 & 0.453 & \textcolor{categoryDrop}{55.79} & 0.261 & 30.40 & 63.06 & 0.464 & \textcolor{categoryDrop}{37.06} & 0.491 & 30.40 & 29.93 & 0.562 & 49.87 \\
\rowcolor{resultStripe}
\modelentry{hunyuanocr-1-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2026-07)}}} & 49.82 & 0.267 & 21.21 & 54.91 & 0.491 & \textcolor{categoryDrop}{47.96} & 0.285 & 20.27 & 52.12 & 0.499 & \textcolor{categoryDrop}{34.86} & 0.488 & 21.21 & 32.20 & 0.609 & 44.21 \\
\modelentry{hunyuanocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/Tencent-Hunyuan/HunyuanOCR}{\textcolor{black!65}{(2025-11)}}} & 47.35 & 0.321 & 35.78 & 38.40 & 0.487 & \textcolor{categoryDrop}{40.22} & 0.386 & 25.90 & 33.35 & 0.495 & \textcolor{categoryDrop}{31.48} & 0.573 & 35.78 & 15.93 & 0.589 & 39.68 \\
\rowcolor{resultStripe}
\modelentry{dots-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/dots-studio/dots.ocr}{\textcolor{black!65}{(2025-07)}}} & 51.21 & 0.414 & 37.01 & 57.98 & 0.551 & \textcolor{categoryDrop}{45.81} & 0.460 & 37.01 & 46.38 & 0.578 & \textcolor{categoryDrop}{31.36} & 0.589 & 37.01 & 15.91 & 0.638 & 42.79 \\
\modelentry{firered-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\textcolor{black!65}{(2026-02)}}} & 62.99 & 0.380 & 65.02 & 61.95 & 0.493 & \textcolor{categoryDrop}{61.44} & 0.421 & 62.03 & 64.42 & 0.536 & \textcolor{categoryDrop}{40.50} & 0.577 & 67.95 & 11.26 & 0.648 & 54.98 \\
\rowcolor{resultStripe}
\modelentry{deepseek-ocr-2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://arxiv.org/abs/2601.20552}{\textcolor{black!65}{(2026-01)}}} & 20.54 & 0.563 & 1.85 & 16.09 & 0.636 & \textcolor{categoryDrop}{18.25} & 0.582 & 0.73 & 12.25 & 0.660 & \textcolor{categoryDrop}{12.74} & 0.776 & 7.64 & 8.21 & 0.759 & 17.18 \\
\modelentry{deepseek-ocr}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR/commit/59512895521e669adb87064b37e5749fe9b9f5d2}{\textcolor{black!65}{(2025-10)}}} & 10.68 & 0.696 & 0.00 & 1.64 & 0.655 & \textcolor{categoryDrop}{10.52} & 0.719 & 1.72 & 1.78 & 0.696 & \textcolor{categoryDrop}{6.90} & 0.801 & 0.00 & 0.85 & 0.710 & 9.37 \\
\rowcolor{resultStripe}
\modelentry{olmocr-2-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-10)}}} & 70.21 & 0.299 & 76.05 & 64.48 & 0.467 & \textcolor{categoryGain}{70.66} & 0.331 & 76.98 & 68.09 & 0.484 & \textcolor{categoryDrop}{44.92} & 0.547 & 76.05 & 13.45 & 0.591 & 61.93 \\
\modelentry{olmocr-7b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/allenai/olmocr}{\textcolor{black!65}{(2025-08)}}} & 34.43 & 0.476 & 0.13 & 50.77 & 0.586 & \textcolor{categoryDrop}{28.57} & 0.512 & 1.06 & 35.88 & 0.628 & \textcolor{categoryDrop}{13.53} & 0.664 & 0.13 & 6.83 & 0.727 & 25.51 \\
\rowcolor{resultStripe}
\modelentry{ocrverse}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/OCRVerse}{\textcolor{black!65}{(2026-01)}}} & \underline{71.81} & 0.321 & 75.80 & 71.75 & 0.510 & \textcolor{categoryDrop}{69.95} & 0.369 & 72.55 & 74.18 & 0.539 & \textcolor{categoryDrop}{49.64} & 0.512 & \underline{77.51} & 22.56 & 0.637 & \underline{63.80} \\
\modelentry{fd-rl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/DocTron-hub/FD-RL}{\textcolor{black!65}{(2025-11)}}} & \textbf{76.83} & 0.238 & 77.51 & 76.81 & 0.450 & \textcolor{categoryDrop}{\textbf{75.29}} & \underline{0.256} & 77.51 & 73.97 & 0.464 & \textcolor{categoryDrop}{\underline{54.52}} & 0.452 & \underline{77.51} & 31.22 & 0.569 & \textbf{68.88} \\
\rowcolor{resultStripe}
\modelentry{nanonets-ocr2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://benchmarks.nanonets.com/}{\textcolor{black!65}{(2025-10)}}} & 67.97 & 0.350 & 75.73 & 63.13 & 0.518 & \textcolor{categoryDrop}{62.14} & 0.379 & 74.35 & 49.91 & 0.528 & \textcolor{categoryDrop}{43.76} & 0.595 & 73.83 & 16.99 & 0.625 & 57.96 \\
\modelentry{ocrflux-3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/chatdoc-com/OCRFlux}{\textcolor{black!65}{(2025-06)}}} & 29.86 & 0.474 & 3.79 & 33.23 & \underline{0.324} & \textcolor{categoryGain}{31.91} & 0.463 & 6.65 & 35.36 & \textbf{0.338} & \textcolor{categoryDrop}{20.63} & 0.636 & 4.91 & 20.54 & \textbf{0.518} & 27.47 \\
\rowcolor{resultStripe}
\modelentry{logics-parsing-v2}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\textcolor{black!65}{(2026-02)}}} & 53.26 & 0.282 & 40.68 & 47.31 & 0.464 & \textcolor{categoryGain}{54.11} & 0.292 & 37.21 & 54.30 & 0.471 & \textcolor{categoryDrop}{45.03} & \textbf{0.443} & 35.77 & 43.60 & 0.600 & 50.80 \\
\pagebreak[4]
\rowcolor{vlmBand}\multicolumn{17}{l}{\strut\textbf{General-purpose VLMs}} \\
\rowcolor{resultStripe}
\modelentry{qwen3-8-flash-next}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8-Flash-Next#news}{\textcolor{black!65}{(2026-08)}}} & 35.66 & 0.459 & 4.06 & 48.87 & 0.563 & \textcolor{categoryGain}{41.62} & 0.503 & 30.02 & 45.12 & 0.586 & \textcolor{categoryDrop}{23.22} & 0.630 & 4.73 & 27.98 & 0.627 & 33.50 \\
\modelentry{qwen3-6-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 34.55 & 0.473 & 7.06 & 43.92 & 0.549 & \textcolor{categoryGain}{37.12} & 0.506 & 21.05 & 40.90 & 0.574 & \textcolor{categoryDrop}{27.25} & 0.615 & 16.99 & 26.29 & 0.642 & 32.97 \\
\rowcolor{resultStripe}
\modelentry{qwen3-6-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-04)}}} & 39.42 & 0.546 & 27.27 & 45.56 & 0.636 & \textcolor{categoryDrop}{31.84} & 0.555 & 3.69 & 47.30 & 0.642 & \textcolor{categoryDrop}{27.24} & 0.655 & 9.51 & 37.69 & 0.699 & 32.83 \\
\modelentry{qwen3-5-397b-a17b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 49.56 & 0.409 & 36.62 & 52.91 & 0.554 & \textcolor{categoryGain}{52.15} & 0.335 & 18.10 & 71.83 & 0.515 & \textcolor{categoryDrop}{34.58} & 0.451 & 10.13 & 38.69 & 0.574 & 45.43 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-122b-a10b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 61.21 & 0.430 & 78.41 & 48.22 & 0.575 & \textcolor{categoryDrop}{60.46} & 0.322 & 37.62 & 76.00 & 0.500 & \textcolor{categoryDrop}{43.94} & 0.472 & 26.50 & \underline{52.49} & 0.586 & 55.20 \\
\modelentry{qwen3-5-35b-a3b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 57.97 & 0.463 & 71.84 & 48.32 & 0.602 & \textcolor{categoryGain}{67.51} & 0.373 & 69.11 & 70.76 & 0.532 & \textcolor{categoryDrop}{44.39} & 0.491 & 41.43 & 40.88 & 0.618 & 56.62 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-27b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-02)}}} & 35.09 & 0.423 & 4.52 & 43.02 & 0.571 & \textcolor{categoryGain}{37.97} & 0.338 & 0.00 & 47.72 & 0.521 & \textcolor{categoryGain}{46.13} & 0.480 & 41.62 & 44.73 & 0.587 & 39.73 \\
\modelentry{qwen3-5-9b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 40.45 & 0.444 & 16.01 & 49.70 & 0.575 & \textcolor{categoryGain}{52.92} & 0.347 & 17.12 & 76.37 & 0.518 & \textcolor{categoryDrop}{34.81} & 0.501 & 13.09 & 41.41 & 0.598 & 42.73 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 46.43 & 0.500 & 36.16 & 53.11 & 0.619 & \textcolor{categoryGain}{\underline{71.17}} & 0.405 & 75.31 & \underline{78.70} & 0.562 & \textcolor{categoryDrop}{45.26} & 0.575 & 46.68 & 46.65 & 0.673 & 54.29 \\
\modelentry{qwen3-5-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 43.36 & 0.555 & 39.33 & 46.23 & 0.649 & \textcolor{categoryGain}{52.46} & 0.439 & 36.20 & 65.03 & 0.590 & \textcolor{categoryDrop}{34.05} & 0.592 & 21.72 & 39.66 & 0.658 & 43.29 \\
\rowcolor{resultStripe}
\modelentry{qwen3-5-0-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3.8#news}{\textcolor{black!65}{(2026-03)}}} & 30.59 & 0.548 & 12.09 & 34.49 & 0.625 & \textcolor{categoryGain}{48.37} & 0.417 & 35.40 & 51.39 & 0.543 & \textcolor{categoryGain}{32.63} & 0.614 & 21.72 & 37.56 & 0.608 & 37.20 \\
\modelentry{qwen3-vl-8b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 48.10 & 0.422 & 33.34 & 53.12 & 0.565 & \textcolor{categoryGain}{59.68} & 0.350 & 37.93 & 76.09 & 0.509 & \textcolor{categoryDrop}{37.53} & 0.518 & 37.62 & 26.75 & 0.599 & 48.44 \\
\rowcolor{resultStripe}
\modelentry{qwen3-vl-4b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 41.17 & 0.442 & 26.77 & 40.98 & 0.559 & \textcolor{categoryGain}{58.34} & 0.342 & 37.25 & 71.95 & 0.503 & \textcolor{categoryDrop}{36.43} & 0.506 & 22.90 & 36.99 & 0.613 & 45.31 \\
\modelentry{qwen3-vl-2b}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/QwenLM/Qwen3-VL#news}{\textcolor{black!65}{(2025-10)}}} & 29.51 & 0.461 & 7.59 & 27.03 & 0.563 & \textcolor{categoryGain}{62.93} & 0.382 & 70.37 & 56.58 & 0.528 & \textcolor{categoryGain}{38.54} & 0.576 & 40.97 & 32.24 & 0.631 & 43.66 \\
\rowcolor{resultStripe}
\modelentry{deepseek-v4-flash-vision-exp}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://api-docs.deepseek.com/updates/}{\textcolor{black!65}{(2026-08)}}} & 22.55 & 0.755 & 9.95 & 33.22 & 0.727 & \textcolor{categoryDrop}{22.49} & 0.780 & 11.11 & 34.34 & 0.749 & \textcolor{categoryDrop}{13.70} & 0.851 & 4.15 & 22.04 & 0.810 & 19.58 \\
\modelentry{glm-5-3-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://docs.z.ai/release-notes/new-released}{\textcolor{black!65}{(2026-08)}}} & 57.64 & 0.376 & 38.59 & 71.96 & 0.535 & \textcolor{categoryGain}{59.90} & 0.387 & 43.03 & 75.40 & 0.549 & \textcolor{categoryDrop}{43.26} & 0.548 & 38.46 & 46.13 & 0.653 & 53.60 \\
\rowcolor{resultStripe}
\modelentry{minicpm-v-4-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2026-05)}}} & 36.20 & 0.434 & 0.51 & 51.46 & 0.560 & \textcolor{categoryDrop}{32.12} & 0.457 & 0.56 & 41.45 & 0.579 & \textcolor{categoryDrop}{22.04} & 0.632 & 0.51 & 28.78 & 0.681 & 30.12 \\
\modelentry{minicpm-v-4-5}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/OpenBMB/MiniCPM-V#news}{\textcolor{black!65}{(2025-08)}}} & 17.35 & 0.683 & 0.00 & 20.40 & 0.714 & \textcolor{categoryDrop}{17.12} & 0.674 & 0.00 & 18.78 & 0.730 & \textcolor{categoryDrop}{10.31} & 0.796 & 0.00 & 10.57 & 0.693 & 14.93 \\
\rowcolor{resultStripe}
\modelentry{gemini-3-6-flash}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#july-21-2026}{\textcolor{black!65}{(2026-07)}}} & 47.98 & 0.347 & 5.41 & 73.20 & 0.489 & \textcolor{categoryGain}{51.37} & 0.360 & 6.96 & \textbf{83.11} & 0.506 & \textcolor{categoryDrop}{38.66} & 0.466 & 6.69 & \textbf{55.88} & 0.554 & 46.00 \\
\modelentry{gemini-3-1-pro}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://ai.google.dev/gemini-api/docs/changelog#february-19-2026}{\textcolor{black!65}{(2026-02)}}} & 63.41 & 0.353 & 55.15 & 70.36 & 0.501 & \textcolor{categoryDrop}{53.73} & 0.368 & 28.06 & 69.93 & 0.498 & \textcolor{categoryDrop}{\textbf{54.54}} & \underline{0.446} & 77.22 & 31.00 & 0.559 & 57.23 \\
\rowcolor{resultStripe}
\modelentry{kimi-k2-6}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://www.kimi.com/en/help/agent/agent-overview}{\textcolor{black!65}{(2026-04)}}} & 54.80 & 0.535 & 75.68 & 42.25 & 0.652 & \textcolor{categoryDrop}{20.29} & 0.574 & 0.00 & 18.23 & 0.683 & \textcolor{categoryDrop}{46.46} & 0.587 & 49.48 & 48.58 & 0.656 & 40.52 \\
\modelentry{step3-vl}\nobreak\hspace{0.3em}{\fontsize{8}{9}\selectfont\href{https://github.com/stepfun-ai/Step3-VL-10B/actions/runs/21027808364}{\textcolor{black!65}{(2026-01)}}} & 17.89 & 0.651 & 0.00 & 18.79 & 0.636 & \textcolor{categoryGain}{17.91} & 0.705 & 0.00 & 24.26 & 0.668 & \textcolor{categoryDrop}{11.03} & 0.763 & 0.00 & 9.36 & 0.717 & 15.61 \\
\end{longtable}
}
\end{landscape}


==> data/ranking_links.tex <==
% Generated by scripts/draw_rankings.py. Do not edit by hand.
% The invisible links follow the original 0 35bp 0 0 graphic trim.
\begingroup%
\setlength{\unitlength}{\linewidth}%
\hypersetup{hidelinks}%
\def\RankingLinkInset{0pt}%
\ifdefined\pdflinkmargin\edef\RankingLinkInset{\the\pdflinkmargin}\fi%
\begin{picture}(0,0)%
% glm-5-3-flash
\put(0.120178571429,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.147691428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.163392857143,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.141828571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.206607142857,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.140388571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.249821428571,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.137097142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.293035714286,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.134217142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.336250000000,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.126507447149\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.379464285714,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.124085714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.422678571429,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.118994285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.465892857143,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.118017142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.509107142857,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.116853945176\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.552321428571,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.111280000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.595535714286,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.102434285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.638750000000,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.100068571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.681964285714,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.099862857143\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.725178571429,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.099760000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.768392857143,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.098371428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.811607142857,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.098217142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.854821428571,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.096931428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.898035714286,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.095645714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.941250000000,0.959285714286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.094771428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.120178571429,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.144965714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.163392857143,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.144502857143\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.206607142857,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.141777142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.249821428571,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.140645714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.293035714286,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.137251428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.336250000000,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.136840000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.379464285714,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.136428571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.422678571429,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.134577142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.465892857143,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.132417142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.509107142857,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.127068571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.552321428571,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.126760000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.595535714286,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.126502857143\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.638750000000,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.123108571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.681964285714,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.121257142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.725178571429,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.117297142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.768392857143,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.116834285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.811607142857,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.115034285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.854821428571,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.110508571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.898035714286,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.108605714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.941250000000,0.610714285714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.100737142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.120178571429,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.156775000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.168476890756,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.153657142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.216775210084,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.149832142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.265073529412,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.149350000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.313371848739,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.146039285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.361670168067,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.145750000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.409968487395,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.144046428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.458266806723,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.138164285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.506565126050,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.134307142857\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.554863445378,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.130128571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.603161764706,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.129100000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.651460084034,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.128328571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.699758403361,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.127171428571\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.748056722689,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.125210714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.796355042017,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.117078571429\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.844653361345,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.114764285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.892951680672,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.101264285714\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.941250000000,0.236428571429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.040000000000\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.060860714286\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.048710836249,0.792364442352){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.052180743000,0.794794097216){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.055650649751,0.797223752080){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.059120556502,0.799653406944){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.062590463253,0.802083061808){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.066060370003,0.804512716672){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.069530276754,0.806942371536){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.073000183505,0.809372026400){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.076470090256,0.811801681264){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.079939997007,0.814231336128){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.083409903758,0.816660990992){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.086879810509,0.819090645855){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.090349717260,0.821520300719){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.093819624011,0.823949955583){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.097289530762,0.826379610447){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.100759437513,0.828809265311){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.104229344264,0.831238920175){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.107699251015,0.833668575039){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.111169157766,0.836098229903){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.114639064517,0.838527884767){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.118108971268,0.840957539631){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.121578878019,0.843387194495){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.125048784770,0.845816849359){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.128518691521,0.848246504222){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.131988598272,0.850676159086){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-5-3-flash
\put(0.135458505023,0.853105813950){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-5.3-Flash}{\phantom{\rule{\dimexpr 0.012499854700\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325757029\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.126699086187,0.816713434235){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.130164311893,0.819139811397){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.133629537599,0.821566188558){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.137094763306,0.823992565719){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.140559989012,0.826418942880){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.144025214718,0.828845320041){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.147490440425,0.831271697202){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.150955666131,0.833698074364){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.154420891837,0.836124451525){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.157886117544,0.838550828686){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.161351343250,0.840977205847){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.164816568956,0.843403583008){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.168281794663,0.845829960169){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.171747020369,0.848256337331){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.175212246075,0.850682714492){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% teleocr
\put(0.178677471782,0.853109091653){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/StarDoc-AI/TeleOCR}{\phantom{\rule{\dimexpr 0.012495173656\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015322479326\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.126905889693,0.786599270994){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.130300754986,0.788976381264){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.133695620280,0.791353491533){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.137090485573,0.793730601803){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.140485350867,0.796107712073){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.143880216160,0.798484822342){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.147275081454,0.800861932612){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.150669946747,0.803239042882){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.154064812040,0.805616153151){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.157459677334,0.807993263421){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.160854542627,0.810370373691){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.164249407921,0.812747483960){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.167644273214,0.815124594230){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.171039138508,0.817501704500){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.174434003801,0.819878814769){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.177828869094,0.822255925039){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.181223734388,0.824633035309){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.184618599681,0.827010145578){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.188013464975,0.829387255848){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.191408330268,0.831764366118){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.194803195562,0.834141476387){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.198198060855,0.836518586657){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.201592926148,0.838895696927){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.204987791442,0.841272807196){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.208382656735,0.843649917466){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.211777522029,0.846027027736){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.215172387322,0.848404138005){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.218567252615,0.850781248275){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-6-flash
\put(0.221962117909,0.853158358544){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.6-flash}{\phantom{\rule{\dimexpr 0.012424813243\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015273212435\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.190312993257,0.800738434270){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.193715526981,0.803120914033){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.197118060706,0.805503393795){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.200520594430,0.807885873558){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.203923128154,0.810268353321){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.207325661879,0.812650833084){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.210728195603,0.815033312847){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.214130729327,0.817415792609){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.217533263052,0.819798272372){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.220935796776,0.822180752135){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.224338330500,0.824563231898){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.227740864225,0.826945711661){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.231143397949,0.829328191423){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.234545931673,0.831710671186){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.237948465398,0.834093150949){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.241350999122,0.836475630712){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.244753532846,0.838858110475){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.248156066571,0.841240590237){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.251558600295,0.843623070000){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.254961134019,0.846005549763){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.258363667744,0.848388029526){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.261766201468,0.850770509289){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-27b
\put(0.265168735192,0.853152989051){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.225648597357,0.795221722012){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.229094075648,0.797634271884){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.232539553939,0.800046821756){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.235985032229,0.802459371628){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.239430510520,0.804871921501){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.242875988811,0.807284471373){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.246321467102,0.809697021245){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.249766945393,0.812109571117){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.253212423684,0.814522120989){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.256657901975,0.816934670861){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.260103380266,0.819347220733){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.263548858557,0.821759770605){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.266994336848,0.824172320477){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.270439815139,0.826584870349){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.273885293430,0.828997420221){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.277330771721,0.831409970093){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.280776250012,0.833822519965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.284221728303,0.836235069838){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.287667206594,0.838647619710){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.291112684885,0.841060169582){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.294558163176,0.843472719454){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.298003641467,0.845885269326){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.301449119758,0.848297819198){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.304894598049,0.850710369070){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% claude-opus-5
\put(0.308340076340,0.853122918942){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://www.anthropic.com/news/claude-opus-5}{\phantom{\rule{\dimexpr 0.012475426240\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015308652037\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.273390332306,0.798391876095){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.276790728474,0.800772859125){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.280191124642,0.803153842155){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.283591520811,0.805534825185){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.286991916979,0.807915808215){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.290392313147,0.810296791245){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.293792709315,0.812677774275){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.297193105484,0.815058757305){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.300593501652,0.817439740335){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.303993897820,0.819820723365){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.307394293989,0.822201706395){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.310794690157,0.824582689425){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.314195086325,0.826963672455){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.317595482494,0.829344655485){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.320995878662,0.831725638515){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.324396274830,0.834106621545){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.327796670999,0.836487604575){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.331197067167,0.838868587604){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.334597463335,0.841249570634){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.337997859504,0.843630553664){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.341398255672,0.846011536694){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.344798651840,0.848392519724){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.348199048009,0.850773502754){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-4b
\put(0.351599444177,0.853154485784){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-4B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.334530425730,0.810943661782){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.337882199432,0.813290598995){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.341233973133,0.815637536207){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.344585746835,0.817984473419){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.347937520536,0.820331410631){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.351289294238,0.822678347843){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.354641067939,0.825025285056){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.357992841641,0.827372222268){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.361344615342,0.829719159480){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.364696389044,0.832066096692){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.368048162746,0.834413033904){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.371399936447,0.836759971117){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.374751710149,0.839106908329){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.378103483850,0.841453845541){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.381455257552,0.843800782753){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.384807031253,0.846147719965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.388158804955,0.848494657178){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.391510578656,0.850841594390){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ovisocr2
\put(0.394862352358,0.853188531602){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ATH-MaaS/OvisOCR2}{\phantom{\rule{\dimexpr 0.012381721651\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015243039377\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.319807817536,0.770375811928){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.323282691657,0.772808944981){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.326757565778,0.775242078035){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.330232439900,0.777675211089){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.333707314021,0.780108344143){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.337182188142,0.782541477197){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.340657062263,0.784974610251){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.344131936384,0.787407743305){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.347606810505,0.789840876359){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.351081684626,0.792274009413){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.354556558747,0.794707142467){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.358031432868,0.797140275520){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.361506306989,0.799573408574){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.364981181110,0.802006541628){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.368456055231,0.804439674682){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.371930929352,0.806872807736){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.375405803473,0.809305940790){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.378880677594,0.811739073844){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.382355551716,0.814172206898){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.385830425837,0.816605339952){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.389305299958,0.819038473006){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.392780174079,0.821471606060){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.396255048200,0.823904739113){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.399729922321,0.826337872167){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.403204796442,0.828771005221){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.406679670563,0.831204138275){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.410154544684,0.833637271329){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.413629418805,0.836070404383){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.417104292926,0.838503537437){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.420579167047,0.840936670491){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.424054041168,0.843369803545){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.427528915289,0.845802936599){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.431003789411,0.848236069652){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.434478663532,0.850669202706){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-122b-a10b
\put(0.437953537653,0.853102335760){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-122B-A10B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.442650013013,0.826131874595){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.446149403386,0.828582174114){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.449648793759,0.831032473632){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.453148184132,0.833482773150){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.456647574505,0.835933072668){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.460146964878,0.838383372187){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.463646355251,0.840833671705){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.467145745624,0.843283971223){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.470645135997,0.845734270741){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.474144526369,0.848184570259){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.477643916742,0.850634869778){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% fd-rl
\put(0.481143307115,0.853085169296){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/FD-RL}{\phantom{\rule{\dimexpr 0.012529338322\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015346401683\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.446247475163,0.798391876095){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.449647871331,0.800772859125){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.453048267499,0.803153842155){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.456448663668,0.805534825185){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.459849059836,0.807915808215){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.463249456004,0.810296791245){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.466649852173,0.812677774275){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.470050248341,0.815058757305){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.473450644509,0.817439740335){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.476851040678,0.819820723365){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.480251436846,0.822201706395){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.483651833014,0.824582689425){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.487052229183,0.826963672455){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.490452625351,0.829344655485){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.493853021519,0.831725638515){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.497253417687,0.834106621545){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.500653813856,0.836487604575){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.504054210024,0.838868587604){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.507454606192,0.841249570634){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.510855002361,0.843630553664){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.514255398529,0.846011536694){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.517655794697,0.848392519724){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.521056190866,0.850773502754){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% wevisdoc-2b
\put(0.524456587034,0.853154485784){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/WeVisDoc-2B}{\phantom{\rule{\dimexpr 0.012430344118\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277085195\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.466279118061,0.782159214840){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.469772189756,0.784605089972){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.473265261451,0.787050965105){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.476758333147,0.789496840237){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.480251404842,0.791942715370){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.483744476537,0.794388590502){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.487237548232,0.796834465635){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.490730619927,0.799280340767){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.494223691623,0.801726215900){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.497716763318,0.804172091032){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.501209835013,0.806617966165){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.504702906708,0.809063841297){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.508195978403,0.811509716430){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.511689050099,0.813955591562){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.515182121794,0.816401466695){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.518675193489,0.818847341827){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.522168265184,0.821293216960){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.525661336879,0.823739092092){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.529154408574,0.826184967224){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.532647480270,0.828630842357){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.536140551965,0.831076717489){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.539633623660,0.833522592622){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.543126695355,0.835968467754){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.546619767050,0.838414342887){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.550112838746,0.840860218019){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.553605910441,0.843306093152){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.557098982136,0.845751968284){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.560592053831,0.848197843417){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.564085125526,0.850643718549){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% logics-parsing-v2
\put(0.567578197221,0.853089593682){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Logics-MLLM/Logics-Parsing-v2}{\phantom{\rule{\dimexpr 0.012523019645\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015341977297\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.542756027906,0.805449954997){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.546162195846,0.807834979465){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.549568363785,0.810220003932){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.552974531724,0.812605028400){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.556380699663,0.814990052867){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.559786867603,0.817375077334){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.563193035542,0.819760101802){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.566599203481,0.822145126269){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.570005371420,0.824530150737){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.573411539360,0.826915175204){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.576817707299,0.829300199672){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.580223875238,0.831685224139){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.583630043178,0.834070248607){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.587036211117,0.836455273074){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.590442379056,0.838840297542){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.593848546995,0.841225322009){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.597254714935,0.843610346477){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.600660882874,0.845995370944){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.604067050813,0.848380395412){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.607473218752,0.850765419879){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-9b
\put(0.610879386692,0.853150444347){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-9B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.567301977952,0.792378245636){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.570771126505,0.794807369604){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.574240275059,0.797236493573){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.577709423613,0.799665617541){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.581178572166,0.802094741509){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.584647720720,0.804523865478){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.588116869273,0.806952989446){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.591586017827,0.809382113415){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.595055166380,0.811811237383){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.598524314934,0.814240361351){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.601993463488,0.816669485320){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.605462612041,0.819098609288){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.608931760595,0.821527733257){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.612400909148,0.823956857225){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.615870057702,0.826385981193){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.619339206256,0.828815105162){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.622808354809,0.831244229130){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.626277503363,0.833673353099){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.629746651916,0.836102477067){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.633215800470,0.838531601035){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.636684949024,0.840960725004){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.640154097577,0.843389848972){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.643623246131,0.845818972941){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.647092394684,0.848248096909){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.650561543238,0.850677220877){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gemini-3-1-pro
\put(0.654030691792,0.853106344846){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://ai.google.dev/gemini-api/docs/models/gemini-3.1-pro-preview}{\phantom{\rule{\dimexpr 0.012499096503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015325226133\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.631063917885,0.806765868013){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.634546428294,0.809204348053){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.638028938703,0.811642828093){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.641511449111,0.814081308133){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.644993959520,0.816519788173){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.648476469929,0.818958268213){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.651958980338,0.821396748253){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.655441490746,0.823835228293){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.658924001155,0.826273708333){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.662406511564,0.828712188373){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.665889021972,0.831150668413){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.669371532381,0.833589148453){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.672854042790,0.836027628494){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.676336553198,0.838466108534){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.679819063607,0.840904588574){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.683301574016,0.843343068614){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.686784084425,0.845781548654){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.690266594833,0.848220028694){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.693749105242,0.850658508734){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dotsmocr
\put(0.697231615651,0.853096988774){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.mocr}{\phantom{\rule{\dimexpr 0.012512458358\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015334582205\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.678759655527,0.809903814434){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.682189590066,0.812305480454){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.685619524606,0.814707146474){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.689049459145,0.817108812494){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.692479393684,0.819510478514){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.695909328224,0.821912144534){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.699339262763,0.824313810554){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.702769197302,0.826715476574){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.706199131841,0.829117142594){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.709629066381,0.831518808614){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.713059000920,0.833920474634){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.716488935459,0.836322140654){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.719918869999,0.838723806674){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.723348804538,0.841125472694){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.726778739077,0.843527138714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.730208673617,0.845928804734){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.733638608156,0.848330470754){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.737068542695,0.850732136774){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% abot-ocr
\put(0.740498477234,0.853133802794){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/acvlab/ABot-OCR}{\phantom{\rule{\dimexpr 0.012459882489\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015297768185\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.726455393169,0.813041760856){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.729826910076,0.815402522410){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.733198426982,0.817763283963){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.736569943889,0.820124045516){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.739941460795,0.822484807069){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.743312977702,0.824845568622){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.746684494609,0.827206330176){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.750056011515,0.829567091729){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.753427528422,0.831927853282){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.756799045328,0.834288614835){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.760170562235,0.836649376388){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.763542079142,0.839010137942){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.766913596048,0.841370899495){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.770285112955,0.843731661048){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.773656629862,0.846092422601){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.777028146768,0.848453184155){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.780399663675,0.850813945708){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% kimi-k2-6
\put(0.783771180581,0.853174707261){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/moonshotai/Kimi-K2.6}{\phantom{\rule{\dimexpr 0.012401464856\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256863718\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.741663889858,0.793431896267){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.745075162679,0.795820495211){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.748486435500,0.798209094155){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.751897708321,0.800597693100){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.755308981142,0.802986292044){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.758720253963,0.805374890988){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.762131526784,0.807763489932){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.765542799604,0.810152088876){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.768954072425,0.812540687820){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.772365345246,0.814929286764){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.775776618067,0.817317885708){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.779187890888,0.819706484652){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.782599163709,0.822095083597){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.786010436530,0.824483682541){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.789421709351,0.826872281485){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.792832982172,0.829260880429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.796244254993,0.831649479373){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.799655527814,0.834038078317){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.803066800635,0.836426677261){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.806478073456,0.838815276205){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.809889346277,0.841203875149){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.813300619098,0.843592474094){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.816711891919,0.845981073038){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.820123164740,0.848369671982){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.823534437560,0.850758270926){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5-pro
\put(0.826945710381,0.853146869870){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-Pro-2604-1.2B}{\phantom{\rule{\dimexpr 0.012441220770\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015284701109\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.802041742192,0.805449954997){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.805447910131,0.807834979465){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.808854078071,0.810220003932){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.812260246010,0.812605028400){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.815666413949,0.814990052867){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.819072581888,0.817375077334){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.822478749828,0.819760101802){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.825884917767,0.822145126269){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.829291085706,0.824530150737){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.832697253645,0.826915175204){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.836103421585,0.829300199672){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.839509589524,0.831685224139){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.842915757463,0.834070248607){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.846321925403,0.836455273074){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.849728093342,0.838840297542){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.853134261281,0.841225322009){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.856540429220,0.843610346477){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.859946597160,0.845995370944){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.863352765099,0.848380395412){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.866758933038,0.850765419879){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-4b
\put(0.870165100977,0.853150444347){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-4B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.838527278971,0.800738434270){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.841929812695,0.803120914033){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.845332346420,0.805503393795){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.848734880144,0.807885873558){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.852137413869,0.810268353321){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.855539947593,0.812650833084){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.858942481317,0.815033312847){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.862345015042,0.817415792609){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.865747548766,0.819798272372){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.869150082490,0.822180752135){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.872552616215,0.824563231898){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.875955149939,0.826945711661){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.879357683663,0.829328191423){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.882760217388,0.831710671186){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.886162751112,0.834093150949){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.889565284836,0.836475630712){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.892967818561,0.838858110475){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.896370352285,0.841240590237){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.899772886009,0.843623070000){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.903175419734,0.846005549763){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.906577953458,0.848388029526){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.909980487182,0.850770509289){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-27b
\put(0.913383020907,0.853152989051){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.896342424191,0.810962066160){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.899692814515,0.813308034721){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.903043204839,0.815654003282){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.906393595163,0.817999971842){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.909743985487,0.820345940403){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.913094375811,0.822691908964){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.916444766135,0.825037877525){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.919795156459,0.827383846085){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.923145546782,0.829729814646){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.926495937106,0.832075783207){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.929846327430,0.834421751768){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.933196717754,0.836767720328){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.936547108078,0.839113688889){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.939897498402,0.841459657450){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.943247888726,0.843805626011){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.946598279050,0.846151594571){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.949948669374,0.848497563132){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.953299059697,0.850843531693){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrverse
\put(0.956649450021,0.853189500253){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/DocTron/OCRVerse}{\phantom{\rule{\dimexpr 0.012380338273\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015242070726\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.067766863507,0.457136187715){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.071155508662,0.459508942598){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.074544153818,0.461881697480){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.077932798973,0.464254452362){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.081321444129,0.466627207244){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.084710089285,0.468999962127){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.088098734440,0.471372717009){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.091487379596,0.473745471891){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.094876024751,0.476118226773){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.098264669907,0.478490981656){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.101653315062,0.480863736538){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.105041960218,0.483236491420){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.108430605374,0.485609246302){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.111819250529,0.487982001185){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.115207895685,0.490354756067){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.118596540840,0.492727510949){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.121985185996,0.495100265831){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.125373831151,0.497473020714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.128762476307,0.499845775596){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.132151121463,0.502218530478){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% gpt-5-6-sol
\put(0.135539766618,0.504591285360){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://developers.openai.com/api/docs/models/gpt-5.6-sol}{\phantom{\rule{\dimexpr 0.012418593105\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015268857047\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.097530222394,0.447717747356){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.100914721398,0.450087599071){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.104299220402,0.452457450787){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.107683719406,0.454827302502){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.111068218409,0.457197154217){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.114452717413,0.459567005933){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.117837216417,0.461936857648){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.121221715421,0.464306709364){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.124606214424,0.466676561079){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.127990713428,0.469046412795){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.131375212432,0.471416264510){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.134759711436,0.473786116226){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.138144210439,0.476155967941){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.141528709443,0.478525819657){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.144913208447,0.480895671372){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.148297707451,0.483265523088){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.151682206454,0.485635374803){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.155066705458,0.488005226519){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.158451204462,0.490375078234){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.161835703466,0.492744929950){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.165220202469,0.495114781665){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.168604701473,0.497484633381){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.171989200477,0.499854485096){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.175373699481,0.502224336812){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-8b
\put(0.178758198484,0.504594188527){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-8B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.106739356019,0.423907083524){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.110228109760,0.426349935193){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.113716863500,0.428792786861){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.117205617241,0.431235638529){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.120694370982,0.433678490197){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.124183124722,0.436121341865){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.127671878463,0.438564193534){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.131160632204,0.441007045202){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.134649385944,0.443449896870){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.138138139685,0.445892748538){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.141626893426,0.448335600206){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.145115647167,0.450778451874){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.148604400907,0.453221303543){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.152093154648,0.455664155211){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.155581908389,0.458107006879){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.159070662129,0.460549858547){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.162559415870,0.462992710215){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.166048169611,0.465435561884){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.169536923351,0.467878413552){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.173025677092,0.470321265220){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.176514430833,0.472764116888){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.180003184573,0.475206968556){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.183491938314,0.477649820224){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.186980692055,0.480092671893){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.190469445795,0.482535523561){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.193958199536,0.484978375229){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.197446953277,0.487421226897){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.200935707018,0.489864078565){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.204424460758,0.492306930234){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.207913214499,0.494749781902){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.211401968240,0.497192633570){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.214890721980,0.499635485238){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.218379475721,0.502078336906){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-8-flash-next
\put(0.221868229462,0.504521188575){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.8-Flash-Next}{\phantom{\rule{\dimexpr 0.012518701690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015338953833\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.178708529761,0.444041472882){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.182164788959,0.446461571627){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.185621048158,0.448881670371){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.189077307356,0.451301769116){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.192533566554,0.453721867860){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.195989825753,0.456141966605){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.199446084951,0.458562065350){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.202902344149,0.460982164094){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.206358603347,0.463402262839){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.209814862546,0.465822361584){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.213271121744,0.468242460328){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.216727380942,0.470662559073){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.220183640141,0.473082657818){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.223639899339,0.475502756562){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.227096158537,0.477922855307){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.230552417735,0.480342954052){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.234008676934,0.482763052796){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.237464936132,0.485183151541){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.240921195330,0.487603250286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.244377454529,0.490023349030){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.247833713727,0.492443447775){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.251289972925,0.494863546519){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.254746232123,0.497283645264){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.258202491322,0.499703744009){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.261658750520,0.502123842753){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% youtu-parsing
\put(0.265115009718,0.504543941498){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/Youtu-Parsing}{\phantom{\rule{\dimexpr 0.012486207148\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015316200910\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.248496116934,0.462648298879){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.251827139971,0.464980706319){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.255158163008,0.467313113759){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.258489186044,0.469645521199){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.261820209081,0.471977928640){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.265151232118,0.474310336080){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.268482255154,0.476642743520){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.271813278191,0.478975150960){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.275144301228,0.481307558400){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.278475324264,0.483639965841){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.281806347301,0.485972373281){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.285137370338,0.488304780721){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.288468393374,0.490637188161){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.291799416411,0.492969595601){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.295130439448,0.495302003042){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.298461462484,0.497634410482){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.301792485521,0.499966817922){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.305123508558,0.502299225362){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% mineru2-5
\put(0.308454531594,0.504631632803){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/opendatalab/MinerU2.5-2509-1.2B}{\phantom{\rule{\dimexpr 0.012360970986\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015228509605\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.249051185766,0.432777993644){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.252468884301,0.435171091921){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.255886582836,0.437564190198){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.259304281371,0.439957288476){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.262721979906,0.442350386753){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.266139678440,0.444743485030){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.269557376975,0.447136583308){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.272975075510,0.449529681585){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.276392774045,0.451922779863){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.279810472580,0.454315878140){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.283228171114,0.456708976417){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.286645869649,0.459102074695){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.290063568184,0.461495172972){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.293481266719,0.463888271250){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.296898965254,0.466281369527){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.300316663788,0.468674467804){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.303734362323,0.471067566082){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.307152060858,0.473460664359){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.310569759393,0.475853762637){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.313987457928,0.478246860914){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.317405156462,0.480639959191){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.320822854997,0.483033057469){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.324240553532,0.485426155746){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.327658252067,0.487819254024){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.331075950602,0.490212352301){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.334493649136,0.492605450578){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.337911347671,0.494998548856){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.341329046206,0.497391647133){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.344746744741,0.499784745411){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.348164443276,0.502177843688){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr-1-5
\put(0.351582141810,0.504570941965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR}{\phantom{\rule{\dimexpr 0.012447646484\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289200442\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.313601650966,0.447717747356){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.316986149970,0.450087599071){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.320370648973,0.452457450787){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.323755147977,0.454827302502){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.327139646981,0.457197154217){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.330524145985,0.459567005933){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.333908644988,0.461936857648){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.337293143992,0.464306709364){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.340677642996,0.466676561079){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.344062142000,0.469046412795){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.347446641003,0.471416264510){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.350831140007,0.473786116226){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.354215639011,0.476155967941){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.357600138015,0.478525819657){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.360984637018,0.480895671372){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.364369136022,0.483265523088){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.367753635026,0.485635374803){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.371138134030,0.488005226519){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.374522633033,0.490375078234){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.377907132037,0.492744929950){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.381291631041,0.495114781665){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.384676130044,0.497484633381){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.388060629048,0.499854485096){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.391445128052,0.502224336812){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-4b
\put(0.394829627056,0.504594188527){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-4B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.333265315407,0.431227424810){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.336754447548,0.433670541437){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.340243579689,0.436113658064){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.343732711829,0.438556774691){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.347221843970,0.440999891318){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.350710976111,0.443443007945){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.354200108252,0.445886124572){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.357689240393,0.448329241198){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.361178372534,0.450772357825){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.364667504675,0.453215474452){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.368156636815,0.455658591079){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.371645768956,0.458101707706){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.375134901097,0.460544824333){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.378624033238,0.462987940959){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.382113165379,0.465431057586){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.385602297520,0.467874174213){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.389091429661,0.470317290840){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.392580561802,0.472760407467){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.396069693942,0.475203524094){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.399558826083,0.477646640721){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.403047958224,0.480089757347){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.406537090365,0.482532873974){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.410026222506,0.484975990601){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.413515354647,0.487419107228){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.417004486788,0.489862223855){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.420493618929,0.492305340482){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.423982751069,0.494748457108){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.427471883210,0.497191573735){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.430961015351,0.499634690362){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.434450147492,0.502077806989){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-35b-a3b
\put(0.437939279633,0.504520923616){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.363022103251,0.421804383356){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.366496977372,0.424237516410){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.369971851493,0.426670649464){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.373446725614,0.429103782518){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.376921599735,0.431536915572){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.380396473856,0.433970048626){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.383871347977,0.436403181680){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.387346222098,0.438836314733){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.390821096219,0.441269447787){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.394295970340,0.443702580841){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.397770844461,0.446135713895){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.401245718582,0.448568846949){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.404720592703,0.451001980003){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.408195466825,0.453435113057){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.411670340946,0.455868246111){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.415145215067,0.458301379165){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.418620089188,0.460734512219){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.422094963309,0.463167645272){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.425569837430,0.465600778326){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.429044711551,0.468033911380){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.432519585672,0.470467044434){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.435994459793,0.472900177488){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.439469333914,0.475333310542){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.442944208035,0.477766443596){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.446419082156,0.480199576650){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.449893956277,0.482632709704){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.453368830398,0.485065842758){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.456843704519,0.487498975812){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.460318578641,0.489932108865){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.463793452762,0.492365241919){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.467268326883,0.494798374973){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.470743201004,0.497231508027){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.474218075125,0.499664641081){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.477692949246,0.502097774135){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-397b-a17b
\put(0.481167823367,0.504530907189){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-397B-A17B}{\phantom{\rule{\dimexpr 0.012504822070\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015329235219\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.419693886835,0.431227424810){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.423183018976,0.433670541437){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.426672151117,0.436113658064){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.430161283258,0.438556774691){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.433650415399,0.440999891318){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.437139547540,0.443443007945){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.440628679681,0.445886124572){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.444117811821,0.448329241198){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.447606943962,0.450772357825){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.451096076103,0.453215474452){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.454585208244,0.455658591079){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.458074340385,0.458101707706){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.461563472526,0.460544824333){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.465052604667,0.462987940959){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.468541736808,0.465431057586){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.472030868948,0.467874174213){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.475520001089,0.470317290840){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.479009133230,0.472760407467){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.482498265371,0.475203524094){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.485987397512,0.477646640721){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.489476529653,0.480089757347){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.492965661794,0.482532873974){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.496454793935,0.484975990601){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.499943926075,0.487419107228){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.503433058216,0.489862223855){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.506922190357,0.492305340482){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.510411322498,0.494748457108){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.513900454639,0.497191573735){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.517389586780,0.499634690362){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.520878718921,0.502077806989){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-35b-a3b
\put(0.524367851061,0.504520923616){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-35B-A3B}{\phantom{\rule{\dimexpr 0.012519080090\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015339218792\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.492812993257,0.452167005698){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.496215526981,0.454549485461){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.499618060706,0.456931965224){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.503020594430,0.459314444987){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.506423128154,0.461696924750){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.509825661879,0.464079404512){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.513228195603,0.466461884275){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.516630729327,0.468844364038){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.520033263052,0.471226843801){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.523435796776,0.473609323564){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.526838330500,0.475991803326){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.530240864225,0.478374283089){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.533643397949,0.480756762852){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.537045931673,0.483139242615){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.540448465398,0.485521722378){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.543850999122,0.487904202140){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.547253532846,0.490286681903){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.550656066571,0.492669161666){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.554058600295,0.495051641429){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.557461134019,0.497434121192){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.560863667744,0.499816600954){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.564266201468,0.502199080717){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-6-27b
\put(0.567668735192,0.504581560480){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.6-27B}{\phantom{\rule{\dimexpr 0.012432481674\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015278581928\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.531940089677,0.449305124944){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.535371150716,0.451707579748){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.538802211756,0.454110034552){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.542233272796,0.456512489357){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.545664333836,0.458914944161){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.549095394875,0.461317398965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.552526455915,0.463719853769){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.555957516955,0.466122308573){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.559388577995,0.468524763377){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.562819639034,0.470927218181){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.566250700074,0.473329672985){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.569681761114,0.475732127789){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.573112822154,0.478134582594){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.576543883193,0.480537037398){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.579974944233,0.482939492202){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.583406005273,0.485341947006){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.586837066313,0.487744401810){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.590268127353,0.490146856614){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.593699188392,0.492549311418){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.597130249432,0.494951766222){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.600561310472,0.497354221026){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.603992371512,0.499756675830){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.607423432551,0.502159130635){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% firered-ocr
\put(0.610854493591,0.504561585439){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/FireRedTeam/FireRed-OCR}{\phantom{\rule{\dimexpr 0.012461008989\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298556969\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.504108248938,0.399558091641){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.507594421470,0.401999135928){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.511080594002,0.404440180214){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.514566766534,0.406881224501){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.518052939066,0.409322268787){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.521539111598,0.411763313073){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.525025284130,0.414204357360){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.528511456662,0.416645401646){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.531997629194,0.419086445933){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.535483801726,0.421527490219){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.538969974258,0.423968534505){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.542456146790,0.426409578792){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.545942319322,0.428850623078){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.549428491854,0.431291667365){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.552914664386,0.433732711651){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.556400836918,0.436173755937){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.559887009450,0.438614800224){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.563373181982,0.441055844510){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.566859354514,0.443496888796){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.570345527046,0.445937933083){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.573831699578,0.448378977369){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.577317872110,0.450820021656){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.580804044642,0.453261065942){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.584290217174,0.455702110228){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.587776389706,0.458143154515){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.591262562238,0.460584198801){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.594748734770,0.463025243088){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.598234907301,0.465466287374){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.601721079833,0.467907331660){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.605207252365,0.470348375947){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.608693424897,0.472789420233){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.612179597429,0.475230464520){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.615665769961,0.477671508806){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.619151942493,0.480112553092){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.622638115025,0.482553597379){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.626124287557,0.484994641665){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.629610460089,0.487435685952){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.633096632621,0.489876730238){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.636582805153,0.492317774524){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.640068977685,0.494758818811){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.643555150217,0.497199863097){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.647041322749,0.499640907384){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.650527495281,0.502081951670){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-v2-b-parsing
\put(0.654013667813,0.504522995956){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zenosai/MonkeyOCRv2-B-Parsing}{\phantom{\rule{\dimexpr 0.012516120481\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015337146451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.653865440156,0.474160237218){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.657211774863,0.476503366005){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.660558109571,0.478846494793){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.663904444278,0.481189623580){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.667250778986,0.483532752368){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.670597113693,0.485875881155){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.673943448400,0.488219009943){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.677289783108,0.490562138730){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.680636117815,0.492905267518){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.683982452523,0.495248396305){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.687328787230,0.497591525093){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.690675121937,0.499934653880){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.694021456645,0.502277782668){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dots-ocr
\put(0.697367791352,0.504620911455){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/dots-studio/dots.ocr}{\phantom{\rule{\dimexpr 0.012376282657\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015239230952\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.660071606727,0.448246873218){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.663565640270,0.450693421844){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.667059673814,0.453139970470){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.670553707357,0.455586519096){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.674047740901,0.458033067723){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.677541774445,0.460479616349){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.681035807988,0.462926164975){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.684529841532,0.465372713601){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.688023875076,0.467819262227){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.691517908619,0.470265810853){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.695011942163,0.472712359479){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.698505975707,0.475158908105){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.702000009250,0.477605456731){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.705494042794,0.480052005357){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.708988076337,0.482498553983){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.712482109881,0.484945102609){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.715976143425,0.487391651235){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.719470176968,0.489838199861){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.722964210512,0.492284748487){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.726458244056,0.494731297113){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.729952277599,0.497177845739){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.733446311143,0.499624394365){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.736940344686,0.502070942991){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-2-7b
\put(0.740434378230,0.504517491617){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-2-7B-1025}{\phantom{\rule{\dimexpr 0.012523981493\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015342650791\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.694309846498,0.441961778186){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.697748100238,0.444369269373){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.701186353979,0.446776760561){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.704624607719,0.449184251748){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.708062861459,0.451591742935){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.711501115200,0.453999234122){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.714939368940,0.456406725310){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.718377622681,0.458814216497){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.721815876421,0.461221707684){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.725254130161,0.463629198872){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.728692383902,0.466036690059){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.732130637642,0.468444181246){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.735568891382,0.470851672433){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.739007145123,0.473259163621){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.742445398863,0.475666654808){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.745883652604,0.478074145995){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.749321906344,0.480481637183){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.752760160084,0.482889128370){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.756198413825,0.485296619557){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.759636667565,0.487704110744){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.763074921305,0.490111601932){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.766513175046,0.492519093119){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.769951428786,0.494926584306){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.773389682527,0.497334075494){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.776827936267,0.499741566681){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.780266190007,0.502149057868){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% unlimited-ocr
\put(0.783704443748,0.504556549055){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Unlimited-OCR}{\phantom{\rule{\dimexpr 0.012468201690\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015303593352\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.762947500992,0.459763412652){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.766317975102,0.462123444032){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.769688449213,0.464483475411){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.773058923323,0.466843506791){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.776429397434,0.469203538170){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.779799871544,0.471563569550){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.783170345655,0.473923600929){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.786540819766,0.476283632309){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.789911293876,0.478643663688){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.793281767987,0.481003695068){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.796652242097,0.483363726447){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.800022716208,0.485723757827){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.803393190318,0.488083789207){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.806763664429,0.490443820586){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.810134138539,0.492803851966){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.813504612650,0.495163883345){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.816875086760,0.497523914725){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.820245560871,0.499883946104){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.823616034981,0.502243977484){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% glm-ocr
\put(0.826986509092,0.504604008863){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/zai-org/GLM-OCR}{\phantom{\rule{\dimexpr 0.012400422060\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015256133544\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.802041742192,0.456878526426){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.805447910131,0.459263550893){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.808854078071,0.461648575361){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.812260246010,0.464033599828){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.815666413949,0.466418624296){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.819072581888,0.468803648763){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.822478749828,0.471188673231){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.825884917767,0.473573697698){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.829291085706,0.475958722165){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.832697253645,0.478343746633){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.836103421585,0.480728771100){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.839509589524,0.483113795568){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.842915757463,0.485498820035){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.846321925403,0.487883844503){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.849728093342,0.490268868970){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.853134261281,0.492653893438){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.856540429220,0.495038917905){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.859946597160,0.497423942373){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.863352765099,0.499808966840){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.866758933038,0.502193991308){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-2b
\put(0.870165100977,0.504579015775){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-2B}{\phantom{\rule{\dimexpr 0.012436115889\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015281126632\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.832173079537,0.447717747356){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.835557578541,0.450087599071){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.838942077545,0.452457450787){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.842326576548,0.454827302502){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.845711075552,0.457197154217){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.849095574556,0.459567005933){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.852480073560,0.461936857648){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.855864572563,0.464306709364){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.859249071567,0.466676561079){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.862633570571,0.469046412795){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.866018069575,0.471416264510){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.869402568578,0.473786116226){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.872787067582,0.476155967941){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.876171566586,0.478525819657){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.879556065590,0.480895671372){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.882940564593,0.483265523088){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.886325063597,0.485635374803){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.889709562601,0.488005226519){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.893094061605,0.490375078234){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.896478560608,0.492744929950){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.899863059612,0.495114781665){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.903247558616,0.497484633381){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.906632057620,0.499854485096){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.910016556623,0.502224336812){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-vl-2b
\put(0.913401055627,0.504594188527){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3-VL-2B-Instruct}{\phantom{\rule{\dimexpr 0.012414446953\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015265953880\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.875354510032,0.447694741883){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.878740323245,0.450065513818){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.882126136457,0.452436285752){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.885511949670,0.454807057686){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.888897762882,0.457177829621){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.892283576095,0.459548601555){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.895669389307,0.461919373490){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.899055202520,0.464290145424){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.902441015732,0.466660917358){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.905826828945,0.469031689293){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.909212642157,0.471402461227){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.912598455370,0.473773233161){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.915984268582,0.476144005096){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.919370081795,0.478514777030){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.922755895007,0.480885548965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.926141708220,0.483256320899){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.929527521432,0.485627092833){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.932913334645,0.487997864768){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.936299147858,0.490368636702){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.939684961070,0.492739408636){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.943070774283,0.495110180571){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.946456587495,0.497480952505){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.949842400708,0.499851724440){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.953228213920,0.502222496374){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% hunyuanocr
\put(0.956614027133,0.504593268308){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/tencent/HunyuanOCR/tree/main/v1.0}{\phantom{\rule{\dimexpr 0.012415761162\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015266874099\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.024036566472,0.052230189798){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.027518137541,0.054668012105){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.030999708611,0.057105834413){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.034481279681,0.059543656721){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.037962850751,0.061981479029){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.041444421820,0.064419301337){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.044925992890,0.066857123645){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.048407563960,0.069294945953){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.051889135030,0.071732768260){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.055370706099,0.074170590568){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.058852277169,0.076608412876){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.062333848239,0.079046235184){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.065815419309,0.081484057492){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.069296990378,0.083921879800){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.072778561448,0.086359702108){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.076260132518,0.088797524415){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.079741703588,0.091235346723){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.083223274658,0.093673169031){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.086704845727,0.096110991339){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.090186416797,0.098548813647){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.093667987867,0.100986635955){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.097149558937,0.103424458263){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.100631130006,0.105862280571){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.104112701076,0.108300102878){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.107594272146,0.110737925186){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.111075843216,0.113175747494){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.114557414285,0.115613569802){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.118038985355,0.118051392110){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.121520556425,0.120489214418){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.125002127495,0.122927036726){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.128483698564,0.125364859033){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.131965269634,0.127802681341){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% paddleocr-vl-1-6-layout-corrected
\put(0.135446840704,0.130240503649){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/PaddlePaddle/PaddleOCR-VL-1.6}{\phantom{\rule{\dimexpr 0.012511519019\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015333924473\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.091397484101,0.065577964826){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.094819957208,0.067974406295){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.098242430315,0.070370847764){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.101664903423,0.072767289233){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.105087376530,0.075163730702){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.108509849637,0.077560172171){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.111932322744,0.079956613640){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.115354795851,0.082353055109){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.118777268958,0.084749496578){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.122199742066,0.087145938047){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.125622215173,0.089542379516){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.129044688280,0.091938820985){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.132467161387,0.094335262454){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.135889634494,0.096731703923){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.139312107601,0.099128145392){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.142734580708,0.101524586861){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.146157053816,0.103921028330){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.149579526923,0.106317469799){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.153002000030,0.108713911268){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.156424473137,0.111110352736){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.159846946244,0.113506794205){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.163269419351,0.115903235674){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.166691892459,0.118299677143){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.170114365566,0.120696118612){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.173536838673,0.123092560081){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.176959311780,0.125489001550){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.180381784887,0.127885443019){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% nanonets-ocr2
\put(0.183804257994,0.130281884488){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/nanonets/Nanonets-OCR2-3B}{\phantom{\rule{\dimexpr 0.012452421057\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015292543634\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.140839165064,0.066378555262){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.144346049707,0.068834102325){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.147852934351,0.071289649388){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.151359818994,0.073745196451){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.154866703637,0.076200743513){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.158373588280,0.078656290576){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.161880472923,0.081111837639){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.165387357566,0.083567384702){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.168894242209,0.086022931765){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.172401126853,0.088478478827){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.175908011496,0.090934025890){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.179414896139,0.093389572953){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.182921780782,0.095845120016){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.186428665425,0.098300667078){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.189935550068,0.100756214141){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.193442434711,0.103211761204){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.196949319355,0.105667308267){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.200456203998,0.108122855329){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.203963088641,0.110578402392){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.207469973284,0.113033949455){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.210976857927,0.115489496518){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.214483742570,0.117945043580){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.217990627214,0.120400590643){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.221497511857,0.122856137706){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.225004396500,0.125311684769){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.228511281143,0.127767231831){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-6
\put(0.232018165786,0.130222778894){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4.6}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.218628329335,0.087028267199){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.222059647252,0.089430901871){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.225490965169,0.091833536542){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.228922283086,0.094236171214){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.232353601003,0.096638805885){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.235784918920,0.099041440557){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.239216236837,0.101444075228){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.242647554753,0.103846709900){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.246078872670,0.106249344571){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.249510190587,0.108651979243){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.252941508504,0.111054613914){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.256372826421,0.113457248585){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.259804144338,0.115859883257){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.263235462255,0.118262517928){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.266666780172,0.120665152600){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.270098098089,0.123067787271){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.273529416006,0.125470421943){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.276960733923,0.127873056614){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% dolphin-v2
\put(0.280392051840,0.130275691286){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ByteDance/Dolphin-v2}{\phantom{\rule{\dimexpr 0.012461265866\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015298736836\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.250499038957,0.075525531049){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.253899982713,0.077906897504){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.257300926468,0.080288263958){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.260701870223,0.082669630413){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.264102813979,0.085050996867){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.267503757734,0.087432363322){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.270904701489,0.089813729776){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.274305645244,0.092195096231){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.277706589000,0.094576462685){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.281107532755,0.096957829140){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.284508476510,0.099339195594){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.287909420266,0.101720562049){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.291310364021,0.104101928503){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.294711307776,0.106483294958){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.298112251532,0.108864661412){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.301513195287,0.111246027867){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.304914139042,0.113627394321){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.308315082798,0.116008760776){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.311716026553,0.118390127230){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.315116970308,0.120771493685){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.318517914063,0.123152860139){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.321918857819,0.125534226594){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.325319801574,0.127915593048){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qwen3-5-0-8b
\put(0.328720745329,0.130296959503){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/Qwen/Qwen3.5-0.8B}{\phantom{\rule{\dimexpr 0.012430891705\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015277468619\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.307773404228,0.081810626082){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.311232766332,0.084232897504){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.314692128436,0.086655168927){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.318151490540,0.089077440350){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.321610852644,0.091499711772){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.325070214748,0.093921983195){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.328529576852,0.096344254618){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.331988938956,0.098766526040){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.335448301060,0.101188797463){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.338907663164,0.103611068885){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.342367025268,0.106033340308){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.345826387372,0.108455611731){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.349285749476,0.110877883153){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.352745111580,0.113300154576){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.356204473684,0.115722425999){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.359663835788,0.118144697421){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.363123197892,0.120566968844){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.366582559996,0.122989240266){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.370041922100,0.125411511689){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.373501284204,0.127833783112){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% olmocr-7b
\put(0.376960646308,0.130256054534){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/allenai/olmOCR-7B-0825}{\phantom{\rule{\dimexpr 0.012489310053\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015318373588\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.305980656043,0.046736483012){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.309487446663,0.049191964239){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.312994237283,0.051647445466){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.316501027903,0.054102926693){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.320007818522,0.056558407920){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.323514609142,0.059013889147){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.327021399762,0.061469370374){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.330528190382,0.063924851601){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.334034981002,0.066380332828){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.337541771622,0.068835814055){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.341048562242,0.071291295282){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.344555352862,0.073746776509){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.348062143482,0.076202257736){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.351568934102,0.078657738963){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.355075724722,0.081113220190){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.358582515342,0.083568701417){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.362089305962,0.086024182644){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.365596096581,0.088479663871){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.369102887201,0.090935145098){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.372609677821,0.093390626325){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.376116468441,0.095846107552){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.379623259061,0.098301588779){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.383130049681,0.100757070006){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.386636840301,0.103212551233){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.390143630921,0.105668032460){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.393650421541,0.108123513687){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.397157212161,0.110578994914){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.400664002781,0.113034476141){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.404170793401,0.115489957368){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.407677584021,0.117945438595){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.411184374641,0.120400919822){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.414691165260,0.122856401049){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.418197955880,0.125311882276){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.421704746500,0.127767363503){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-3b
\put(0.425211537120,0.130222844730){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-3B}{\phantom{\rule{\dimexpr 0.012536738569\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351583392\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.344185851968,0.039669201921){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.347681399207,0.042116810449){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.351176946447,0.044564418976){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.354672493686,0.047012027503){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.358168040926,0.049459636030){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.361663588165,0.051907244558){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.365159135405,0.054354853085){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.368654682644,0.056802461612){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.372150229883,0.059250070139){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.375645777123,0.061697678667){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.379141324362,0.064145287194){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.382636871602,0.066592895721){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.386132418841,0.069040504248){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.389627966081,0.071488112776){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.393123513320,0.073935721303){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.396619060560,0.076383329830){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.400114607799,0.078830938357){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.403610155039,0.081278546885){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.407105702278,0.083726155412){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.410601249518,0.086173763939){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.414096796757,0.088621372466){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.417592343997,0.091068980994){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.421087891236,0.093516589521){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.424583438476,0.095964198048){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.428078985715,0.098411806575){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.431574532955,0.100859415103){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.435070080194,0.103307023630){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.438565627434,0.105754632157){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.442061174673,0.108202240684){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.445556721913,0.110649849212){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.449052269152,0.113097457739){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.452547816392,0.115545066266){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.456043363631,0.117992674794){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.459538910870,0.120440283321){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.463034458110,0.122887891848){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.466530005349,0.125335500375){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.470025552589,0.127783108903){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% monkeyocr-pro-1-2b
\put(0.473521099828,0.130230717430){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/echo840/MonkeyOCR-pro-1.2B}{\phantom{\rule{\dimexpr 0.012525495189\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015343710692\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.385394014947,0.034704620999){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.388892038733,0.037153963623){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.392390062519,0.039603306247){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.395888086305,0.042052648871){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.399386110092,0.044501991495){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.402884133878,0.046951334119){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.406382157664,0.049400676743){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.409880181450,0.051850019367){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.413378205236,0.054299361991){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.416876229023,0.056748704615){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.420374252809,0.059198047238){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.423872276595,0.061647389862){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.427370300381,0.064096732486){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.430868324168,0.066546075110){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.434366347954,0.068995417734){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.437864371740,0.071444760358){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.441362395526,0.073894102982){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.444860419312,0.076343445606){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.448358443099,0.078792788230){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.451856466885,0.081242130854){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.455354490671,0.083691473478){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.458852514457,0.086140816102){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.462350538244,0.088590158726){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.465848562030,0.091039501350){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.469346585816,0.093488843974){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.472844609602,0.095938186598){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.476342633388,0.098387529222){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.479840657175,0.100836871846){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.483338680961,0.103286214470){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.486836704747,0.105735557094){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.490334728533,0.108184899718){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.493832752320,0.110634242341){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.497330776106,0.113083584965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.500828799892,0.115532927589){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.504326823678,0.117982270213){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.507824847464,0.120431612837){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.511322871251,0.122880955461){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.514820895037,0.125330298085){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.518318918823,0.127779640709){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% opendoc-0-1b
\put(0.521816942609,0.130228983333){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://github.com/Topdu/OpenOCR/blob/main/docs/opendoc.md}{\phantom{\rule{\dimexpr 0.012527971736\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015345444789\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.491234965550,0.074996405186){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.494667395557,0.077399818552){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.498099825564,0.079803231917){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.501532255571,0.082206645283){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.504964685579,0.084610058648){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.508397115586,0.087013472014){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.511829545593,0.089416885379){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.515261975600,0.091820298744){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.518694405607,0.094223712110){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.522126835615,0.096627125475){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.525559265622,0.099030538841){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.528991695629,0.101433952206){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.532424125636,0.103837365572){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.535856555644,0.106240778937){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.539288985651,0.108644192303){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.542721415658,0.111047605668){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.546153845665,0.113451019033){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.549586275673,0.115854432399){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.553018705680,0.118257845764){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.556451135687,0.120661259130){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.559883565694,0.123064672495){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.563315995702,0.125468085861){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.566748425709,0.127871499226){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% qianfan-ocr
\put(0.570180855716,0.130274912592){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/baidu/Qianfan-OCR}{\phantom{\rule{\dimexpr 0.012462377957\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015299515530\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.543298493022,0.077632832312){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.546716454414,0.080026114644){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.550134415807,0.082419396977){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.553552377199,0.084812679309){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.556970338592,0.087205961642){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.560388299985,0.089599243974){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.563806261377,0.091992526306){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.567224222770,0.094385808639){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.570642184162,0.096779090971){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.574060145555,0.099172373303){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.577478106948,0.101565655636){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.580896068340,0.103958937968){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.584314029733,0.106352220301){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.587731991125,0.108745502633){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.591149952518,0.111138784965){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.594567913910,0.113532067298){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.597985875303,0.115925349630){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.601403836696,0.118318631963){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.604821798088,0.120711914295){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.608239759481,0.123105196627){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.611657720873,0.125498478960){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.615075682266,0.127891761292){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minimax-m3
\put(0.618493643659,0.130285043625){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/MiniMaxAI/MiniMax-M3}{\phantom{\rule{\dimexpr 0.012447909342\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289384497\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.614004071987,0.093322564421){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.617310298599,0.095637609217){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.620616525210,0.097952654013){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.623922751821,0.100267698810){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.627228978432,0.102582743606){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.630535205044,0.104897788402){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.633841431655,0.107212833198){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.637147658266,0.109527877995){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.640453884877,0.111842922791){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.643760111489,0.114157967587){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.647066338100,0.116473012383){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.650372564711,0.118788057180){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.653678791322,0.121103101976){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.656985017934,0.123418146772){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.660291244545,0.125733191568){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.663597471156,0.128048236365){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% step3-vl
\put(0.666903697768,0.130363281161){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/stepfun-ai/Step3-VL-10B}{\phantom{\rule{\dimexpr 0.012336174561\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015211146961\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.535947788507,0.004848119047){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.539392325397,0.007260009744){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.542836862288,0.009671900440){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.546281399179,0.012083791136){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.549725936069,0.014495681833){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.553170472960,0.016907572529){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.556615009850,0.019319463226){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.560059546741,0.021731353922){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.563504083631,0.024143244618){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.566948620522,0.026555135315){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.570393157412,0.028967026011){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.573837694303,0.031378916708){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.577282231194,0.033790807404){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.580726768084,0.036202698101){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.584171304975,0.038614588797){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.587615841865,0.041026479493){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.591060378756,0.043438370190){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.594504915646,0.045850260886){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.597949452537,0.048262151583){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.601393989427,0.050674042279){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.604838526318,0.053085932975){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.608283063209,0.055497823672){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.611727600099,0.057909714368){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.615172136990,0.060321605065){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.618616673880,0.062733495761){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.622061210771,0.065145386457){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.625505747661,0.067557277154){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.628950284552,0.069969167850){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.632394821443,0.072381058547){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.635839358333,0.074792949243){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.639283895224,0.077204839940){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.642728432114,0.079616730636){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.646172969005,0.082028621332){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.649617505895,0.084440512029){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.653062042786,0.086852402725){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.656506579676,0.089264293422){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.659951116567,0.091676184118){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.663395653458,0.094088074814){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.666840190348,0.096499965511){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.670284727239,0.098911856207){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.673729264129,0.101323746904){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.677173801020,0.103735637600){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.680618337910,0.106147528296){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.684062874801,0.108559418993){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.687507411691,0.110971309689){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.690951948582,0.113383200386){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.694396485473,0.115795091082){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.697841022363,0.118206981779){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.701285559254,0.120618872475){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.704730096144,0.123030763171){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.708174633035,0.125442653868){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.711619169925,0.127854544564){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-v4-flash-vision-exp
\put(0.715063706816,0.130266435261){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-V4-Flash-Vision-Exp}{\phantom{\rule{\dimexpr 0.012474484840\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015307992861\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.664268280230,0.060880247383){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.667686222990,0.063273516668){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.671104165751,0.065666785954){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.674522108511,0.068060055240){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.677940051271,0.070453324526){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.681357994031,0.072846593812){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.684775936791,0.075239863097){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.688193879551,0.077633132383){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.691611822311,0.080026401669){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.695029765071,0.082419670955){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.698447707832,0.084812940241){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.701865650592,0.087206209527){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.705283593352,0.089599478812){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.708701536112,0.091992748098){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.712119478872,0.094386017384){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.715537421632,0.096779286670){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.718955364392,0.099172555956){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.722373307153,0.101565825241){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.725791249913,0.103959094527){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.729209192673,0.106352363813){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.732627135433,0.108745633099){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.736045078193,0.111138902385){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.739463020953,0.113532171671){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.742880963713,0.115925440956){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.746298906473,0.118318710242){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.749716849234,0.120711979528){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.753134791994,0.123105248814){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.756552734754,0.125498518100){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.759970677514,0.127891787385){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr-2
\put(0.763388620274,0.130285056671){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR-2}{\phantom{\rule{\dimexpr 0.012447890710\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015289371451\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.723776800421,0.068729714532){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.727159321974,0.071098181621){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.730541843528,0.073466648711){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.733924365081,0.075835115801){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.737306886634,0.078203582891){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.740689408188,0.080572049981){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.744071929741,0.082940517071){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.747454451294,0.085308984160){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.750836972848,0.087677451250){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.754219494401,0.090045918340){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.757602015955,0.092414385430){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.760984537508,0.094782852520){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.764367059061,0.097151319610){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.767749580615,0.099519786699){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.771132102168,0.101888253789){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.774514623721,0.104256720879){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.777897145275,0.106625187969){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.781279666828,0.108993655059){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.784662188382,0.111362122149){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.788044709935,0.113730589238){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.791427231488,0.116099056328){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.794809753042,0.118467523418){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.798192274595,0.120835990508){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.801574796148,0.123204457598){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.804957317702,0.125572924688){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.808339839255,0.127941391777){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% deepseek-ocr
\put(0.811722360809,0.130309858867){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/deepseek-ai/DeepSeek-OCR}{\phantom{\rule{\dimexpr 0.012412469503\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015264569255\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.768717316325,0.066378555262){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.772224200968,0.068834102325){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.775731085611,0.071289649388){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.779237970254,0.073745196451){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.782744854897,0.076200743513){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.786251739541,0.078656290576){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.789758624184,0.081111837639){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.793265508827,0.083567384702){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.796772393470,0.086022931765){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.800279278113,0.088478478827){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.803786162756,0.090934025890){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.807293047399,0.093389572953){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.810799932043,0.095845120016){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.814306816686,0.098300667078){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.817813701329,0.100756214141){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.821320585972,0.103211761204){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.824827470615,0.105667308267){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.828334355258,0.108122855329){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.831841239901,0.110578402392){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.835348124545,0.113033949455){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.838855009188,0.115489496518){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.842361893831,0.117945043580){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.845868778474,0.120400590643){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.849375663117,0.122856137706){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.852882547760,0.125311684769){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.856389432403,0.127767231831){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% minicpm-v-4-5
\put(0.859896317047,0.130222778894){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/openbmb/MiniCPM-V-4_5}{\phantom{\rule{\dimexpr 0.012536832593\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351649228\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.834560322818,0.078663477471){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.838066740918,0.081118697857){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.841573159018,0.083573918242){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.845079577118,0.086029138628){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.848585995218,0.088484359014){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.852092413318,0.090939579400){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.855598831418,0.093394799785){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.859105249518,0.095850020171){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.862611667618,0.098305240557){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.866118085718,0.100760460943){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.869624503818,0.103215681328){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.873130921918,0.105670901714){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.876637340018,0.108126122100){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.880143758118,0.110581342485){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.883650176218,0.113036562871){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.887156594318,0.115491783257){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.890663012418,0.117947003643){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.894169430518,0.120402224028){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.897675848618,0.122857444414){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.901182266717,0.125312664800){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.904688684817,0.127767885186){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% ocrflux-3b
\put(0.908195102917,0.130223105571){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/ChatDOC/OCRFlux-3B}{\phantom{\rule{\dimexpr 0.012536366049\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015351322551\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.897807766977,0.089130967368){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.901262882164,0.091550265067){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.904717997351,0.093969562767){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.908173112538,0.096388860466){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.911628227726,0.098808158165){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.915083342913,0.101227455865){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.918538458100,0.103646753564){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.921993573287,0.106066051264){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.925448688474,0.108485348963){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.928903803661,0.110904646662){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.932358918848,0.113323944362){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.935814034035,0.115743242061){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.939269149222,0.118162539761){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.942724264410,0.120581837460){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.946179379597,0.123001135159){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.949634494784,0.125420432859){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.953089609971,0.127839730558){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
% openocr
\put(0.956544725158,0.130259028258){\kern\RankingLinkInset\raisebox{\RankingLinkInset}{\href{https://huggingface.co/topdu/OpenOCR}{\phantom{\rule{\dimexpr 0.012485063136\unitlength-\RankingLinkInset-\RankingLinkInset\relax}{\dimexpr 0.015315399864\unitlength-\RankingLinkInset-\RankingLinkInset\relax}}}}}%
\end{picture}%
\includegraphics[width=\linewidth,trim=0 35bp 0 0,clip]{figures/fig_rankings.pdf}%
\endgroup%

